Effective-one-body modeling for generic compact binaries with arbitrary orbits

We present the first unified model for the general relativistic dynamics and gravitational radiation of generic compact binaries. TEOBResumS-Dal\'i is a model based on the effective-one-body framework incorporating tidal interactions, generic spins, multipolar radiation reaction/waveform and numerical-relativity information. It allows the computation of gravitational waves and other dynamical gauge invariants from generic binaries (black holes, neutron stars, neutron star-black hole binaries) evolving along arbitrary orbits (quasi-circular, eccentric, non-planar) through merger and including scattering. The performances of TEOBResumS-Dal\'i in the strong-field regime are showcased by comparisons with a large sample of 1395 high-accuracy numerical-relativity simulations available. TEOBResumS-Dal\'i allows the computation of faithful waveforms for gravitational wave astronomy, providing at the same time an understanding and a prediction of the strong-field dynamics.

==> simulations.txt <==
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
# 0:simulation            1:kind      2:M      3:q      4:chi1x  5:chi1y  6:chi1z  7:chi2x  8:chi2y  9:chi2z  10:Lambda1  11:Lambda2     12:E0/M    13:pph0    14:mm (opt)
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
SXS:BBH:0240              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000   -0.300          0.00        0.00     0.99415    4.66633    8.575e-04
SXS:BBH:0090              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99404    4.84211    9.685e-04
SXS:BBH:0197              BBH:qc      1.000    5.522    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99571    3.89736    6.311e-04
SXS:BBH:0243              BBH:qc      1.000    2.000    0.000    0.000   -0.129    0.000    0.000   -0.850          0.00        0.00     0.99415    4.67806    1.047e-03
SXS:BBH:0241              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99404    4.61945    8.953e-04
SXS:BBH:0001              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99374    4.73886    9.943e-04
SXS:BBH:0093              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99397    4.73442    8.325e-04
SXS:BBH:0198              BBH:qc      1.000    1.202    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99309    4.52200    1.047e-03
SXS:BBH:0002              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99403    4.84052    1.217e-03
SXS:BBH:0107              BBH:qc      1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99593    4.42518    7.623e-04
SXS:BBH:0004              BBH:qc      1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99409    4.87555    1.033e-03
SXS:BBH:0101              BBH:qc      1.000    1.501    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99433    4.88128    7.573e-04
SXS:BBH:0200              BBH:qc      1.000    3.272    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99452    4.34307    7.092e-04
SXS:BBH:0005              BBH:qc      1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99372    4.70151    7.680e-04
SXS:BBH:0109              BBH:qc      1.000    5.002    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99555    4.31358    1.013e-03
SXS:BBH:0201              BBH:qc      1.000    2.316    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99379    4.41717    8.381e-04
SXS:BBH:0007              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99399    4.73814    9.150e-04
SXS:BBH:0110              BBH:qc      1.000    5.002    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99535    4.11098    5.275e-04
SXS:BBH:0202              BBH:qc      1.000    7.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99705    2.81245    1.780e-03
SXS:BBH:0008              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99332    4.52658    8.515e-04
SXS:BBH:0112              BBH:qc      1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99569    4.31873    6.336e-04
SXS:BBH:0203              BBH:qc      1.000    7.001    0.000    0.000    0.400    0.000    0.000    0.000          0.00        0.00     0.99710    4.57956    1.389e-04
SXS:BBH:0009              BBH:qc      1.000    1.501    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99245    4.25190    4.899e-04
SXS:BBH:0114              BBH:qc      1.000    8.003    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99686    4.32703    8.796e-04
SXS:BBH:0204              BBH:qc      1.000    7.001    0.000    0.000    0.400    0.000    0.000    0.000          0.00        0.00     0.99751    4.89299    2.123e-04
SXS:BBH:0012              BBH:qc      1.000    1.501    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99342    4.58367    8.212e-04
SXS:BBH:0148              BBH:qc      1.000    1.000    0.000    0.000   -0.438    0.000    0.000   -0.438          0.00        0.00     0.99288    4.53020    8.025e-04
SXS:BBH:0205              BBH:qc      1.000    7.001    0.000    0.000   -0.400    0.000    0.000    0.000          0.00        0.00     0.99719    4.71955    8.300e-04
SXS:BBH:0013              BBH:qc      1.000    1.501    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99329    4.47694    4.587e-04
SXS:BBH:0149              BBH:qc      1.000    1.000    0.000    0.000   -0.200    0.000    0.000   -0.200          0.00        0.00     0.99285    4.48892    1.118e-03
SXS:BBH:0206              BBH:qc      1.000    7.001    0.000    0.000   -0.400    0.000    0.000    0.000          0.00        0.00     0.99758    5.02251    7.550e-04
SXS:BBH:0014              BBH:qc      1.000    1.501    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99376    4.68609    8.951e-04
SXS:BBH:0156              BBH:qc      1.000    1.000    0.000    0.000   -0.949    0.000    0.000   -0.949          0.00        0.00     0.99296    4.63426    1.337e-03
SXS:BBH:0207              BBH:qc      1.000    7.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99709    4.89254    8.653e-04
SXS:BBH:0016              BBH:qc      1.000    1.501    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99434    4.88513    7.994e-04
SXS:BBH:0155              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99259    4.32189    4.544e-03
SXS:BBH:0208              BBH:qc      1.000    5.000    0.000    0.000   -0.900    0.000    0.000    0.000          0.00        0.00     0.99691    5.03524    9.533e-04
SXS:BBH:0019              BBH:qc      1.000    1.500    0.000    0.000   -0.500    0.000    0.000    0.499          0.00        0.00     0.99340    4.54966    8.360e-04
SXS:BBH:0157              BBH:qc      1.000    1.000    0.000    0.000    0.950    0.000    0.000    0.950          0.00        0.00     0.99257    4.29982    1.064e-02
SXS:BBH:0209              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000   -0.500          0.00        0.00     0.99417    4.95551    1.287e-03
SXS:BBH:0025              BBH:qc      1.000    1.500    0.000    0.000    0.500    0.000    0.000   -0.499          0.00        0.00     0.99335    4.50893    1.113e-03
SXS:BBH:0158              BBH:qc      1.000    1.000    0.000    0.000    0.970    0.000    0.000    0.970          0.00        0.00     0.99257    4.29606    1.201e-02
SXS:BBH:0210              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000    0.000          0.00        0.00     0.99379    4.80010    1.083e-03
SXS:BBH:0030              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99416    4.31288    5.995e-04
SXS:BBH:0159              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000   -0.900          0.00        0.00     0.99300    4.62242    1.655e-03
SXS:BBH:0211              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000    0.900          0.00        0.00     0.99321    4.57344    9.100e-04
SXS:BBH:0031              BBH:qc      1.000    3.001    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99410    4.23706    5.446e-05
SXS:BBH:0160              BBH:qc      1.000    1.000    0.000    0.000    0.900    0.000    0.000    0.900          0.00        0.00     0.99257    4.30717    8.117e-03
SXS:BBH:0212              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99434    5.02708    1.381e-03
SXS:BBH:0036              BBH:qc      1.000    3.001    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99539    4.80426    7.153e-04
SXS:BBH:0166              BBH:qc      1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99597    4.21173    5.992e-04
SXS:BBH:0213              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000    0.800          0.00        0.00     0.99322    4.57366    9.932e-04
SXS:BBH:0038              BBH:qc      1.000    3.001    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99430    4.40036    8.876e-04
SXS:BBH:0167              BBH:qc      1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99457    4.15928    9.561e-04
SXS:BBH:0214              BBH:qc      1.000    1.000    0.000    0.000   -0.625    0.000    0.000   -0.250          0.00        0.00     0.99378    4.79840    9.380e-04
SXS:BBH:0039              BBH:qc      1.000    3.001    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99489    4.60009    7.477e-04
SXS:BBH:0168              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99387    4.22508    5.903e-04
SXS:BBH:0215              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99401    4.89232    1.220e-03
SXS:BBH:0040              BBH:qc      1.000    3.001    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99356    4.19107    1.022e-03
SXS:BBH:0169              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99302    4.29951    7.218e-04
SXS:BBH:0216              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99360    4.72640    9.869e-04
SXS:BBH:0041              BBH:qc      1.000    3.001    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99326    3.99876    1.110e-04
SXS:BBH:0172              BBH:qc      1.000    1.000    0.000    0.000    0.979    0.000    0.000    0.979          0.00        0.00     0.99254    4.30448    1.273e-02
SXS:BBH:0217              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99325    4.58470    1.026e-03
SXS:BBH:0045              BBH:qc      1.000    3.000    0.000    0.000    0.500    0.000    0.000   -0.499          0.00        0.00     0.99414    4.25738    1.127e-04
SXS:BBH:0174              BBH:qc      1.000    3.001    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99504    4.57311    1.561e-04
SXS:BBH:0218              BBH:qc      1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.500          0.00        0.00     0.99384    4.75845    8.523e-04
SXS:BBH:0046              BBH:qc      1.000    3.000    0.000    0.000   -0.500    0.000    0.000   -0.499          0.00        0.00     0.99435    4.42532    1.001e-03
SXS:BBH:0175              BBH:qc      1.000    1.000    0.000    0.000    0.750    0.000    0.000    0.750          0.00        0.00     0.99264    4.33524    2.590e-03
SXS:BBH:0219              BBH:qc      1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.900          0.00        0.00     0.99302    4.49837    6.198e-04
SXS:BBH:0047              BBH:qc      1.000    3.000    0.000    0.000    0.500    0.000    0.000    0.499          0.00        0.00     0.99409    4.21607    6.732e-04
SXS:BBH:0176              BBH:qc      1.000    1.000    0.000    0.000    0.960    0.000    0.000    0.960          0.00        0.00     0.99255    4.29867    1.113e-02
SXS:BBH:0220              BBH:qc      1.000    1.000    0.000    0.000   -0.400    0.000    0.000   -0.800          0.00        0.00     0.99402    4.89232    1.066e-03
SXS:BBH:0054              BBH:qc      1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99513    4.10374    8.264e-04
SXS:BBH:0177              BBH:qc      1.000    1.000    0.000    0.000    0.989    0.000    0.000    0.989          0.00        0.00     0.99256    4.29240    1.357e-02
SXS:BBH:0221              BBH:qc      1.000    1.000    0.000    0.000   -0.400    0.000    0.000    0.800          0.00        0.00     0.99306    4.50974    6.052e-04
SXS:BBH:0055              BBH:qc      1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99569    4.32020    6.624e-04
SXS:BBH:0178              BBH:qc      1.000    1.000    0.000    0.000    0.994    0.000    0.000    0.994          0.00        0.00     0.99257    4.27428    1.397e-02
SXS:BBH:0222              BBH:qc      1.000    1.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99348    4.66920    9.476e-04
SXS:BBH:0056              BBH:qc      1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99594    4.42846    6.451e-04
SXS:BBH:0180              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99374    4.73844    1.028e-03
SXS:BBH:0223              BBH:qc      1.000    1.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99317    4.54665    7.982e-04
SXS:BBH:0060              BBH:qc      1.000    5.002    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99603    4.51318    9.401e-04
SXS:BBH:0181              BBH:qc      1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99617    3.82817    5.675e-04
SXS:BBH:0224              BBH:qc      1.000    1.000    0.000    0.000    0.400    0.000    0.000   -0.800          0.00        0.00     0.99345    4.66903    6.714e-04
SXS:BBH:0061              BBH:qc      1.000    5.002    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99588    4.33862    6.264e-04
SXS:BBH:0182              BBH:qc      1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99457    4.15923    6.161e-04
SXS:BBH:0225              BBH:qc      1.000    1.000    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99274    4.37962    1.129e-03
SXS:BBH:0063              BBH:qc      1.000    8.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99675    4.21369    6.943e-04
SXS:BBH:0183              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99387    4.22506    7.605e-04
SXS:BBH:0226              BBH:qc      1.000    1.000    0.000    0.000    0.500    0.000    0.000   -0.900          0.00        0.00     0.99345    4.66870    6.940e-04
SXS:BBH:0064              BBH:qc      1.000    8.003    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99687    4.32887    9.369e-04
SXS:BBH:0184              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99302    4.29950    8.952e-04
SXS:BBH:0227              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99299    4.48303    7.342e-04
SXS:BBH:0065              BBH:qc      1.000    8.003    0.000    0.000    0.500    0.000    0.000    0.000          0.00        0.00     0.99671    4.11319    5.166e-04
SXS:BBH:0228              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99274    4.37950    6.268e-04
SXS:BBH:0066              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99373    4.73849    9.940e-04
SXS:BBH:0186              BBH:qc      1.000    8.267    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99673    4.15849    7.232e-04
SXS:BBH:0229              BBH:qc      1.000    1.000    0.000    0.000    0.650    0.000    0.000    0.250          0.00        0.00     0.99285    4.42592    3.930e-04
SXS:BBH:0067              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99374    4.73892    1.001e-03
SXS:BBH:0187              BBH:qc      1.000    5.039    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99543    4.21927    5.764e-04
SXS:BBH:0230              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99261    4.32581    4.552e-03
SXS:BBH:0068              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99375    4.74329    9.033e-04
SXS:BBH:0188              BBH:qc      1.000    7.187    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99638    4.71247    6.491e-04
SXS:BBH:0231              BBH:qc      1.000    1.000    0.000    0.000    0.900    0.000    0.000    0.000          0.00        0.00     0.99285    4.42631    7.601e-04
SXS:BBH:0070              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99373    4.73844    1.004e-03
SXS:BBH:0232              BBH:qc      1.000    1.000    0.000    0.000    0.900    0.000    0.000    0.500          0.00        0.00     0.99268    4.35242    7.041e-04
SXS:BBH:0071              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99373    4.73839    1.009e-03
SXS:BBH:0190              BBH:qc      1.000    4.499    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99521    4.26575    5.679e-04
SXS:BBH:0233              BBH:qc      1.000    2.000    0.000    0.000   -0.871    0.000    0.000    0.850          0.00        0.00     0.99407    4.64563    4.518e-04
SXS:BBH:0072              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99373    4.73796    1.014e-03
SXS:BBH:0191              BBH:qc      1.000    2.507    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99417    4.47142    7.453e-04
SXS:BBH:0234              BBH:qc      1.000    2.000    0.000    0.000   -0.850    0.000    0.000   -0.850          0.00        0.00     0.99482    4.96923    1.220e-03
SXS:BBH:0073              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99372    4.73359    9.497e-04
SXS:BBH:0192              BBH:qc      1.000    6.580    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99616    4.67918    6.817e-04
SXS:BBH:0235              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99448    4.81926    8.914e-04
SXS:BBH:0086              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99374    4.74065    9.625e-04
SXS:BBH:0150              BBH:qc      1.000    1.000    0.000    0.000    0.200    0.000    0.000    0.200          0.00        0.00     0.99275    4.41864    7.047e-04
SXS:BBH:0193              BBH:qc      1.000    3.498    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99462    4.30485    6.869e-04
SXS:BBH:0236              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99423    4.70980    6.805e-04
SXS:BBH:0151              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99291    4.56318    1.048e-03
SXS:BBH:0194              BBH:qc      1.000    1.518    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99311    4.46828    8.552e-04
SXS:BBH:0237              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99401    4.61712    5.801e-04
SXS:BBH:0152              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99263    4.35263    5.916e-04
SXS:BBH:2265              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99617    5.18628    7.357e-04
SXS:BBH:0242              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000    0.300          0.00        0.00     0.99396    4.58267    7.820e-04
SXS:BBH:0153              BBH:qc      1.000    1.000    0.000    0.000    0.850    0.000    0.000    0.850          0.00        0.00     0.99259    4.31545    6.267e-03
SXS:BBH:0195              BBH:qc      1.000    7.761    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99654    5.75536    5.970e-04
SXS:BBH:0238              BBH:qc      1.000    2.000    0.000    0.000   -0.500    0.000    0.000   -0.499          0.00        0.00     0.99486    4.93610    8.524e-04
SXS:BBH:0154              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99296    4.60161    1.428e-03
SXS:BBH:0239              BBH:qc      1.000    1.999    0.000    0.000   -0.371    0.000    0.000    0.850          0.00        0.00     0.99380    4.51281    5.073e-04
SXS:BBH:0244              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.600          0.00        0.00     0.99400    4.60774    1.073e-03
SXS:BBH:0245              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.300          0.00        0.00     0.99392    4.56792    9.636e-04
SXS:BBH:0247              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.600          0.00        0.00     0.99363    4.44940    3.032e-04
SXS:BBH:0248              BBH:qc      1.000    2.000    0.000    0.000    0.129    0.000    0.000    0.850          0.00        0.00     0.99352    4.39856    8.080e-05
SXS:BBH:0249              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000   -0.300          0.00        0.00     0.99375    4.48879    7.411e-04
SXS:BBH:0250              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99365    4.45095    3.915e-04
SXS:BBH:0251              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000    0.300          0.00        0.00     0.99360    4.42409    1.338e-04
SXS:BBH:0252              BBH:qc      1.000    1.999    0.000    0.000    0.371    0.000    0.000   -0.849          0.00        0.00     0.99379    4.51100    1.322e-03
SXS:BBH:0253              BBH:qc      1.000    2.000    0.000    0.000    0.500    0.000    0.000    0.499          0.00        0.00     0.99392    4.49079    3.386e-04
SXS:BBH:0254              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000   -0.600          0.00        0.00     0.99356    4.42827    7.582e-04
SXS:BBH:0255              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99343    4.36396    1.243e-04
SXS:BBH:0256              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99332    4.31041    1.090e-03
SXS:BBH:0257              BBH:qc      1.000    2.000    0.000    0.000    0.850    0.000    0.000    0.850          0.00        0.00     0.99314    4.23479    5.098e-03
SXS:BBH:0258              BBH:qc      1.000    2.000    0.000    0.000    0.871    0.000    0.000   -0.849          0.00        0.00     0.99346    4.37404    1.161e-03
SXS:BBH:0259              BBH:qc      1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99460    4.62683    7.268e-04
SXS:BBH:0260              BBH:qc      1.000    2.999    0.000    0.000   -0.850    0.000    0.000   -0.849          0.00        0.00     0.99540    4.87406    1.203e-03
SXS:BBH:0261              BBH:qc      1.000    2.999    0.000    0.000   -0.731    0.000    0.000    0.850          0.00        0.00     0.99482    4.57232    3.827e-04
SXS:BBH:0262              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99493    4.63406    7.541e-04
SXS:BBH:0263              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99481    4.56237    5.318e-04
SXS:BBH:0264              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99509    4.71462    1.088e-03
SXS:BBH:0265              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000   -0.400          0.00        0.00     0.99504    4.69232    9.958e-04
SXS:BBH:0266              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.400          0.00        0.00     0.99482    4.58631    5.152e-04
SXS:BBH:0267              BBH:qc      1.000    3.000    0.000    0.000   -0.500    0.000    0.000   -0.499          0.00        0.00     0.99504    4.66633    1.030e-03
SXS:BBH:0268              BBH:qc      1.000    3.000    0.000    0.000   -0.400    0.000    0.000   -0.600          0.00        0.00     0.99493    4.64130    1.005e-03
SXS:BBH:0269              BBH:qc      1.000    3.000    0.000    0.000   -0.400    0.000    0.000    0.600          0.00        0.00     0.99467    4.50245    5.322e-04
SXS:BBH:0270              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000   -0.300          0.00        0.00     0.99481    4.56777    9.124e-04
SXS:BBH:0271              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99474    4.53457    8.271e-04
SXS:BBH:0272              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000    0.300          0.00        0.00     0.99470    4.51173    6.143e-04
SXS:BBH:0273              BBH:qc      1.000    2.999    0.000    0.000   -0.269    0.000    0.000   -0.849          0.00        0.00     0.99488    4.62635    1.231e-03
SXS:BBH:0274              BBH:qc      1.000    2.999    0.000    0.000   -0.231    0.000    0.000    0.850          0.00        0.00     0.99451    4.43835    3.770e-04
SXS:BBH:0275              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.600          0.00        0.00     0.99462    4.48473    1.206e-03
SXS:BBH:0276              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.300          0.00        0.00     0.99461    4.47048    9.196e-04
SXS:BBH:0277              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.300          0.00        0.00     0.99450    4.41330    4.249e-04
SXS:BBH:0278              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.600          0.00        0.00     0.99442    4.38426    2.661e-04
SXS:BBH:0279              BBH:qc      1.000    2.999    0.000    0.000    0.231    0.000    0.000   -0.849          0.00        0.00     0.99451    4.42605    1.176e-03
SXS:BBH:0280              BBH:qc      1.000    2.999    0.000    0.000    0.269    0.000    0.000    0.850          0.00        0.00     0.99424    4.29040    1.052e-04
SXS:BBH:0281              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000   -0.300          0.00        0.00     0.99441    4.37102    4.313e-04
SXS:BBH:0282              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99436    4.34751    1.359e-04
SXS:BBH:0283              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000    0.300          0.00        0.00     0.99432    4.32408    2.080e-05
SXS:BBH:0284              BBH:qc      1.000    3.000    0.000    0.000    0.400    0.000    0.000   -0.600          0.00        0.00     0.99433    4.34610    3.993e-04
SXS:BBH:0285              BBH:qc      1.000    3.000    0.000    0.000    0.400    0.000    0.000    0.600          0.00        0.00     0.99419    4.26450    3.154e-04
SXS:BBH:0286              BBH:qc      1.000    3.000    0.000    0.000    0.500    0.000    0.000    0.499          0.00        0.00     0.99421    4.25183    6.526e-04
SXS:BBH:0287              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000   -0.600          0.00        0.00     0.99423    4.29836    5.786e-05
SXS:BBH:0288              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000   -0.400          0.00        0.00     0.99419    4.27707    1.210e-04
SXS:BBH:0289              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99413    4.24822    6.974e-04
SXS:BBH:0290              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.400          0.00        0.00     0.99409    4.22387    1.542e-03
SXS:BBH:0291              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99409    4.21536    2.069e-03
SXS:BBH:0292              BBH:qc      1.000    2.999    0.000    0.000    0.731    0.000    0.000   -0.849          0.00        0.00     0.99415    4.26768    1.622e-04
SXS:BBH:0293              BBH:qc      1.000    2.999    0.000    0.000    0.850    0.000    0.000    0.849          0.00        0.00     0.99392    4.13200    5.575e-03
SXS:BBH:0294              BBH:qc      1.000    3.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99519    4.52323    7.110e-04
SXS:BBH:0295              BBH:qc      1.000    4.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99567    4.43934    6.216e-04
SXS:BBH:0296              BBH:qc      1.000    5.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99608    4.37588    6.782e-04
SXS:BBH:0297              BBH:qc      1.000    6.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99605    4.14548    7.249e-04
SXS:BBH:0298              BBH:qc      1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99621    4.12369    6.579e-04
SXS:BBH:0299              BBH:qc      1.000    7.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99638    4.11316    8.123e-04
SXS:BBH:0300              BBH:qc      1.000    8.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99658    4.04683    6.066e-04
SXS:BBH:0301              BBH:qc      1.000    9.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99671    4.03610    7.250e-04
SXS:BBH:0304              BBH:qc      1.000    1.000    0.000    0.000    0.499    0.000    0.000   -0.499          0.00        0.00     0.99384    4.75845    1.016e-03
SXS:BBH:0305              BBH:qc      1.000    1.221    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99234    4.33239    9.416e-04
SXS:BBH:0306              BBH:qc      1.000    1.310    0.000    0.000    0.961    0.000    0.000   -0.899          0.00        0.00     0.99164    4.12956    1.804e-03
SXS:BBH:0307              BBH:qc      1.000    1.228    0.000    0.000    0.320    0.000    0.000   -0.580          0.00        0.00     0.99196    4.25431    9.797e-04
SXS:BBH:0310              BBH:qc      1.000    1.221    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99234    4.32987    1.000e-03
SXS:BBH:0311              BBH:qc      1.000    1.186    0.000    0.000    0.420    0.000    0.000    0.380          0.00        0.00     0.99228    4.27382    2.903e-04
SXS:BBH:0312              BBH:qc      1.000    1.203    0.000    0.000    0.390    0.000    0.000   -0.480          0.00        0.00     0.99235    4.33083    1.022e-03
SXS:BBH:0313              BBH:qc      1.000    1.217    0.000    0.000    0.380    0.000    0.000   -0.520          0.00        0.00     0.99237    4.33377    1.143e-03
SXS:BBH:0314              BBH:qc      1.000    1.228    0.000    0.000    0.310    0.000    0.000   -0.460          0.00        0.00     0.99237    4.33679    1.145e-03
SXS:BBH:0315              BBH:qc      1.000    1.272    0.000    0.000    0.320    0.000    0.000   -0.560          0.00        0.00     0.99242    4.34204    1.237e-03
SXS:BBH:0317              BBH:qc      1.000    3.327    0.000    0.000    0.523    0.000    0.000   -0.448          0.00        0.00     0.99566    4.76292    2.744e-05
SXS:BBH:0318              BBH:qc      1.000    1.220    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99217    4.29142    1.057e-03
SXS:BBH:0325              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99305    4.57852    7.153e-04
SXS:BBH:0326              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99251    4.34350    2.654e-04
SXS:BBH:0327              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000   -0.800          0.00        0.00     0.99279    4.45899    8.947e-04
SXS:BBH:0328              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99223    4.22841    4.469e-03
SXS:BBH:0329              BBH:qc      1.000    1.000    0.000    0.000   -0.801    0.000    0.000   -0.800          0.00        0.00     0.99332    4.69780    1.499e-03
SXS:BBH:0330              BBH:qc      1.000    1.000    0.000    0.000   -0.801    0.000    0.000    0.800          0.00        0.00     0.99279    4.45887    8.979e-04
SXS:BBH:0331              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99362    4.49136    1.258e-03
SXS:BBH:0332              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99327    4.34272    1.766e-04
SXS:BBH:0333              BBH:qc      1.000    2.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99294    4.17187    3.463e-03
SXS:BBH:0334              BBH:qc      1.000    2.000    0.000    0.000   -0.801    0.000    0.000   -0.800          0.00        0.00     0.99399    4.66247    1.149e-03
SXS:BBH:0335              BBH:qc      1.000    2.000    0.000    0.000   -0.801    0.000    0.000    0.800          0.00        0.00     0.99366    4.51245    4.010e-04
SXS:BBH:0354              BBH:qc      1.000    2.000    0.000    0.000   -0.200    0.000    0.000    0.400          0.00        0.00     0.99352    4.42161    5.979e-04
SXS:BBH:0355              BBH:qc      1.000    1.750    0.000    0.000   -0.600    0.000    0.000    0.800          0.00        0.00     0.99331    4.46951    6.708e-04
SXS:BBH:0361              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99278    4.35506    2.047e-04
SXS:BBH:0366              BBH:qc      1.000    1.000    0.000    0.000    0.200    0.000    0.000    0.000          0.00        0.00     0.99273    4.43130    9.437e-04
SXS:BBH:0369              BBH:qc      1.000    1.500    0.000    0.000    0.600    0.000    0.000   -0.800          0.00        0.00     0.99298    4.42461    1.447e-03
SXS:BBH:0370              BBH:qc      1.000    1.000    0.000    0.000   -0.200    0.000    0.000    0.400          0.00        0.00     0.99273    4.43125    8.639e-04
SXS:BBH:0371              BBH:qc      1.000    1.750    0.000    0.000    0.000    0.000    0.000   -0.400          0.00        0.00     0.99332    4.47257    1.154e-03
SXS:BBH:0372              BBH:qc      1.000    1.500    0.000    0.000    0.800    0.000    0.000   -0.400          0.00        0.00     0.99277    4.34204    1.062e-03
SXS:BBH:0375              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.400          0.00        0.00     0.99356    4.45388    1.141e-03
SXS:BBH:0376              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000   -0.400          0.00        0.00     0.99272    4.43096    1.100e-03
SXS:BBH:0377              BBH:qc      1.000    1.250    0.000    0.000   -0.800    0.000    0.000    0.400          0.00        0.00     0.99303    4.53750    9.564e-04
SXS:BBH:0382              BBH:qc      1.000    1.750    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99306    4.35054    1.921e-04
SXS:BBH:0385              BBH:qc      1.000    1.500    0.000    0.000    0.800    0.000    0.000    0.000          0.00        0.00     0.99266    4.29728    4.413e-04
SXS:BBH:0386              BBH:qc      1.000    1.250    0.000    0.000   -0.200    0.000    0.000   -0.800          0.00        0.00     0.99316    4.59267    8.834e-04
SXS:BBH:0387              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000   -0.400          0.00        0.00     0.99381    4.58245    9.125e-04
SXS:BBH:0388              BBH:qc      1.000    1.750    0.000    0.000    0.800    0.000    0.000    0.400          0.00        0.00     0.99277    4.22991    8.086e-04
SXS:BBH:0389              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99280    4.46082    9.193e-04
SXS:BBH:0392              BBH:qc      1.000    1.500    0.000    0.000   -0.200    0.000    0.000    0.800          0.00        0.00     0.99287    4.39156    5.164e-04
SXS:BBH:0394              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.400          0.00        0.00     0.99244    4.31479    3.172e-04
SXS:BBH:0397              BBH:qc      1.000    1.500    0.000    0.000   -0.800    0.000    0.000   -0.400          0.00        0.00     0.99345    4.63871    9.614e-04
SXS:BBH:0398              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99309    4.55877    7.530e-04
SXS:BBH:0399              BBH:qc      1.000    2.000    0.000    0.000    0.200    0.000    0.000    0.400          0.00        0.00     0.99338    4.33632    2.344e-04
SXS:BBH:0402              BBH:qc      1.000    1.750    0.000    0.000   -0.800    0.000    0.000    0.400          0.00        0.00     0.99347    4.54902    6.136e-04
SXS:BBH:0404              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99323    4.53613    8.611e-04
SXS:BBH:0407              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99345    4.37833    5.775e-04
SXS:BBH:0409              BBH:qc      1.000    1.250    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99247    4.28833    7.070e-04
SXS:BBH:0410              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99323    4.28800    1.200e-04
SXS:BBH:0412              BBH:qc      1.000    2.000    0.000    0.000   -0.200    0.000    0.000   -0.400          0.00        0.00     0.99356    4.49722    9.737e-04
SXS:BBH:0414              BBH:qc      1.000    1.750    0.000    0.000   -0.400    0.000    0.000   -0.800          0.00        0.00     0.99356    4.59510    9.287e-04
SXS:BBH:0415              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.400          0.00        0.00     0.99292    4.51913    9.279e-04
SXS:BBH:0418              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99266    4.40197    6.731e-04
SXS:BBH:0423              BBH:qc      1.000    1.750    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99340    4.51392    1.058e-03
SXS:BBH:0435              BBH:qc      1.000    1.750    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99287    4.27070    5.108e-04
SXS:BBH:0436              BBH:qc      1.000    1.000    0.000    0.000   -0.200    0.000    0.000   -0.400          0.00        0.00     0.99298    4.54872    8.241e-04
SXS:BBH:0437              BBH:qc      1.000    1.500    0.000    0.000   -0.200    0.000    0.000   -0.800          0.00        0.00     0.99331    4.57345    9.325e-04
SXS:BBH:0438              BBH:qc      1.000    1.250    0.000    0.000   -0.600    0.000    0.000   -0.800          0.00        0.00     0.99331    4.65971    1.108e-03
SXS:BBH:0440              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99294    4.39906    6.687e-04
SXS:BBH:0441              BBH:qc      1.000    1.500    0.000    0.000    0.600    0.000    0.000    0.800          0.00        0.00     0.99255    4.24531    1.234e-03
SXS:BBH:0447              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.400          0.00        0.00     0.99286    4.49010    1.132e-03
SXS:BBH:0448              BBH:qc      1.000    2.000    0.000    0.000    0.400    0.000    0.000   -0.400          0.00        0.00     0.99332    4.36839    7.544e-04
SXS:BBH:0451              BBH:qc      1.000    1.750    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99313    4.39076    6.140e-04
SXS:BBH:0454              BBH:qc      1.000    1.750    0.000    0.000   -0.801    0.000    0.000   -0.400          0.00        0.00     0.99368    4.63376    9.733e-04
SXS:BBH:0459              BBH:qc      1.000    1.000    0.000    0.000    0.200    0.000    0.000   -0.400          0.00        0.00     0.99286    4.49022    1.017e-03
SXS:BBH:0461              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99374    4.54428    6.492e-04
SXS:BBH:0462              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000   -0.400          0.00        0.00     0.99312    4.60855    1.046e-03
SXS:BBH:0464              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000   -0.400          0.00        0.00     0.99297    4.50764    1.072e-03
SXS:BBH:0465              BBH:qc      1.000    1.250    0.000    0.000    0.600    0.000    0.000   -0.800          0.00        0.00     0.99285    4.45636    1.083e-03
SXS:BBH:0466              BBH:qc      1.000    1.250    0.000    0.000   -0.800    0.000    0.000   -0.400          0.00        0.00     0.99327    4.64249    1.177e-03
SXS:BBH:0473              BBH:qc      1.000    1.750    0.000    0.000    0.200    0.000    0.000   -0.800          0.00        0.00     0.99332    4.47339    1.204e-03
SXS:BBH:0475              BBH:qc      1.000    1.250    0.000    0.000   -0.400    0.000    0.000    0.800          0.00        0.00     0.99277    4.41921    7.145e-04
SXS:BBH:0486              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99263    4.35318    2.513e-04
SXS:BBH:0488              BBH:qc      1.000    1.750    0.000    0.000    0.600    0.000    0.000   -0.800          0.00        0.00     0.99314    4.39281    1.289e-03
SXS:BBH:0501              BBH:qc      1.000    1.750    0.000    0.000    0.600    0.000    0.000    0.800          0.00        0.00     0.99277    4.23131    1.738e-03
SXS:BBH:0503              BBH:qc      1.000    1.250    0.000    0.000   -0.600    0.000    0.000    0.800          0.00        0.00     0.99284    4.45288    8.789e-04
SXS:BBH:0507              BBH:qc      1.000    1.250    0.000    0.000    0.800    0.000    0.000    0.400          0.00        0.00     0.99242    4.27210    4.881e-04
SXS:BBH:0512              BBH:qc      1.000    1.750    0.000    0.000   -0.600    0.000    0.000   -0.800          0.00        0.00     0.99365    4.63596    1.011e-03
SXS:BBH:0513              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000   -0.400          0.00        0.00     0.99326    4.32540    4.850e-04
SXS:BBH:0525              BBH:qc      1.000    1.250    0.000    0.000    0.800    0.000    0.000   -0.400          0.00        0.00     0.99266    4.37250    1.243e-03
SXS:BBH:0530              BBH:qc      1.000    1.949    0.000    0.000    0.009    0.000    0.000    0.544          0.00        0.00     0.99325    4.36700    3.730e-04
SXS:BBH:0535              BBH:qc      1.000    1.250    0.000    0.000    0.200    0.000    0.000   -0.800          0.00        0.00     0.99302    4.52555    8.893e-04
SXS:BBH:0550              BBH:qc      1.000    1.750    0.000    0.000   -0.200    0.000    0.000    0.800          0.00        0.00     0.99315    4.38955    5.264e-04
SXS:BBH:0552              BBH:qc      1.000    1.750    0.000    0.000    0.800    0.000    0.000   -0.400          0.00        0.00     0.99298    4.31098    6.248e-04
SXS:BBH:0554              BBH:qc      1.000    2.000    0.000    0.000    0.200    0.000    0.000   -0.400          0.00        0.00     0.99342    4.41195    1.015e-03
SXS:BBH:0559              BBH:qc      1.000    1.250    0.000    0.000   -0.200    0.000    0.000    0.800          0.00        0.00     0.99271    4.38626    4.384e-04
SXS:BBH:0566              BBH:qc      1.000    1.750    0.000    0.000    0.200    0.000    0.000    0.800          0.00        0.00     0.99297    4.31092    1.008e-04
SXS:BBH:0574              BBH:qc      1.000    2.000    0.000    0.000    0.400    0.000    0.000    0.400          0.00        0.00     0.99322    4.29407    6.832e-05
SXS:BBH:0579              BBH:qc      1.000    1.500    0.000    0.000    0.400    0.000    0.000   -0.800          0.00        0.00     0.99306    4.46104    1.146e-03
SXS:BBH:0584              BBH:qc      1.000    2.000    0.000    0.000   -0.400    0.000    0.000   -0.400          0.00        0.00     0.99374    4.54033    9.160e-04
SXS:BBH:0585              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99299    4.54974    9.342e-04
SXS:BBH:0591              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99272    4.40368    7.190e-04
SXS:BBH:0593              BBH:qc      1.000    1.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99303    4.44531    8.359e-04
SXS:BBH:0599              BBH:qc      1.000    2.000    0.000    0.000    0.200    0.000    0.000    0.000          0.00        0.00     0.99342    4.37546    5.887e-04
SXS:BBH:0625              BBH:qc      1.000    1.399    0.000    0.000   -0.711    0.000    0.000    0.220          0.00        0.00     0.99297    4.49437    9.210e-04
SXS:BBH:0626              BBH:qc      1.000    1.175    0.000    0.000   -0.828    0.000    0.000    0.734          0.00        0.00     0.99209    4.29036    1.078e-03
SXS:BBH:0631              BBH:qc      1.000    2.325    0.000    0.000   -0.126    0.000    0.000   -0.363          0.00        0.00     0.99360    4.35657    1.194e-03
UltraLongRun              BBH:qc      1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99811    5.59835    1.759e-02
SXS:BBH:1111              BBH:qc      1.000    5.000    0.000    0.000   -0.900    0.000    0.000    0.000          0.00        0.00     0.99542    4.41417    1.319e-03
SXS:BBH:1122              BBH:qc      1.000    1.000    0.000    0.000    0.438    0.000    0.000    0.438          0.00        0.00     0.99267    4.37975    2.949e-04
SXS:BBH:1123              BBH:qc      1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99266    4.36820    3.035e-04
SXS:BBH:1124              BBH:qc      1.000    1.000    0.000    0.000    0.998    0.000    0.000    0.998          0.00        0.00     0.99259    4.40267    1.428e-02
SXS:BBH:1132              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99499    5.23666    9.710e-04
SXS:BBH:1134              BBH:qc      1.000    1.000    0.000    0.000   -0.438    0.000    0.000   -0.438          0.00        0.00     0.99208    4.33324    9.307e-04
SXS:BBH:1137              BBH:qc      1.000    1.000    0.000    0.000   -0.969    0.000    0.000   -0.969          0.00        0.00     0.99301    4.63453    1.164e-03
SXS:BBH:1141              BBH:qc      1.000    1.000    0.000    0.000   -0.438    0.000    0.000   -0.438          0.00        0.00     0.99208    4.33326    1.224e-03
SXS:BBH:1142              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99103    4.04968    8.075e-04
SXS:BBH:1143              BBH:qc      1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99157    4.15400    8.455e-04
SXS:BBH:1146              BBH:qc      1.000    1.500    0.000    0.000    0.950    0.000    0.000    0.949          0.00        0.00     0.99287    4.30540    5.574e-03
SXS:BBH:1147              BBH:qc      1.000    2.038    0.000    0.000    0.430    0.000    0.000   -0.510          0.00        0.00     0.99536    5.08583    8.169e-04
SXS:BBH:1148              BBH:qc      1.000    2.038    0.000    0.000    0.430    0.000    0.000    0.510          0.00        0.00     0.99534    5.04315    1.373e-04
SXS:BBH:1150              BBH:qc      1.000    3.000    0.000    0.000    0.700    0.000    0.000    0.600          0.00        0.00     0.99368    4.08456    3.687e-03
SXS:BBH:1151              BBH:qc      1.000    3.000    0.000    0.000    0.700    0.000    0.000    0.600          0.00        0.00     0.99372    4.08300    3.645e-03
SXS:BBH:1152              BBH:qc      1.000    3.000    0.000    0.000    0.700    0.000    0.000    0.600          0.00        0.00     0.99372    4.08290    3.645e-03
SXS:BBH:1153              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99448    5.01125    9.945e-04
SXS:BBH:1154              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99449    5.01284    1.006e-03
SXS:BBH:1155              BBH:qc      1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99449    5.01294    1.005e-03
SXS:BBH:1164              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99489    4.92620    8.177e-04
SXS:BBH:1165              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99487    4.92581    7.941e-04
SXS:BBH:1166              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99487    4.92853    7.861e-04
SXS:BBH:1167              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99490    4.92954    7.923e-04
SXS:BBH:1171              BBH:qc      1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99481    4.63411    1.144e-03
SXS:BBH:1172              BBH:qc      1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99479    4.63087    1.122e-03
SXS:BBH:1173              BBH:qc      1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99479    4.63098    1.073e-03
SXS:BBH:1174              BBH:qc      1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99480    4.63095    1.066e-03
SXS:BBH:1175              BBH:qc      1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99480    4.63097    1.076e-03
SXS:BBH:1177              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99386    4.22475    8.295e-04
SXS:BBH:1178              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99387    4.22754    7.971e-04
SXS:BBH:1179              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99387    4.22768    7.948e-04
SXS:BBH:1220              BBH:qc      1.000    4.001    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99524    4.48254    7.093e-04
SXS:BBH:1221              BBH:qc      1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99501    4.54347    6.804e-04
SXS:BBH:1222              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99434    4.68111    7.697e-04
SXS:BBH:1223              BBH:qc      1.000    1.250    0.000    0.000    0.380    0.000    0.000   -0.460          0.00        0.00     0.99277    4.42255    1.148e-03
SXS:BBH:1351              BBH:qc      1.000    1.035    0.000    0.000   -0.228    0.000    0.000   -0.002          0.00        0.00     0.99234    4.36037    9.705e-04
SXS:BBH:1352              BBH:qc      1.000    1.151    0.000    0.000    0.710    0.000    0.000   -0.672          0.00        0.00     0.99233    4.32252    1.324e-03
SXS:BBH:1353              BBH:qc      1.000    1.218    0.000    0.000    0.331    0.000    0.000   -0.438          0.00        0.00     0.99238    4.33936    9.817e-04
SXS:BBH:1354              BBH:qc      1.000    1.832    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99353    4.47595    7.778e-04
SXS:BBH:1376              BBH:qc      1.000    1.010    0.000    0.000    0.250    0.000    0.000    0.500          0.00        0.00     0.99270    4.39175    2.987e-04
SXS:BBH:1387              BBH:qc      1.000    2.983    0.000    0.000    0.470    0.000    0.000   -0.360          0.00        0.00     0.99433    4.32238    5.772e-05
SXS:BBH:1412              BBH:qc      1.000    1.630    0.000    0.000    0.400    0.000    0.000   -0.300          0.00        0.00     0.99664    6.11370    8.550e-04
SXS:BBH:1413              BBH:qc      1.000    1.410    0.000    0.000    0.500    0.000    0.000    0.400          0.00        0.00     0.99652    6.08521    2.448e-04
SXS:BBH:1414              BBH:qc      1.000    1.830    0.000    0.000   -0.500    0.000    0.000    0.400          0.00        0.00     0.99674    6.14343    6.919e-04
SXS:BBH:1415              BBH:qc      1.000    1.500    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99656    6.08166    2.127e-04
SXS:BBH:1416              BBH:qc      1.000    1.780    0.000    0.000   -0.400    0.000    0.000   -0.400          0.00        0.00     0.99672    6.16215    8.739e-04
SXS:BBH:1417              BBH:qc      1.000    4.000    0.000    0.000    0.400    0.000    0.000    0.500          0.00        0.00     0.99669    5.09550    2.260e-04
SXS:BBH:1418              BBH:qc      1.000    4.000    0.000    0.000   -0.400    0.000    0.000   -0.500          0.00        0.00     0.99674    5.21574    1.166e-03
SXS:BBH:1419              BBH:qc      1.000    7.997    0.000    0.000   -0.800    0.000    0.000   -0.799          0.00        0.00     0.99696    4.45362    1.714e-03
SXS:BBH:1420              BBH:qc      1.000    7.997    0.000    0.000   -0.800    0.000    0.000    0.799          0.00        0.00     0.99702    4.39901    6.394e-04
SXS:BBH:1421              BBH:qc      1.000    7.809    0.000    0.000   -0.608    0.000    0.000    0.799          0.00        0.00     0.99682    4.33543    4.488e-04
SXS:BBH:1422              BBH:qc      1.000    7.953    0.000    0.000   -0.800    0.000    0.000   -0.459          0.00        0.00     0.99701    4.44403    1.337e-03
SXS:BBH:1423              BBH:qc      1.000    7.997    0.000    0.000   -0.604    0.000    0.000   -0.752          0.00        0.00     0.99699    4.38313    1.408e-03
SXS:BBH:1424              BBH:qc      1.000    6.464    0.000    0.000   -0.657    0.000    0.000   -0.799          0.00        0.00     0.99632    4.44347    1.605e-03
SXS:BBH:1425              BBH:qc      1.000    6.118    0.000    0.000   -0.800    0.000    0.000    0.673          0.00        0.00     0.99635    4.44072    6.993e-04
SXS:BBH:1426              BBH:qc      1.000    7.997    0.000    0.000    0.484    0.000    0.000    0.748          0.00        0.00     0.99642    3.93521    1.392e-04
SXS:BBH:1427              BBH:qc      1.000    7.411    0.000    0.000   -0.610    0.000    0.000   -0.731          0.00        0.00     0.99668    4.39966    1.587e-03
SXS:BBH:1428              BBH:qc      1.000    5.516    0.000    0.000   -0.800    0.000    0.000   -0.699          0.00        0.00     0.99624    4.51633    1.497e-03
SXS:BBH:1429              BBH:qc      1.000    7.748    0.000    0.000   -0.200    0.000    0.000   -0.779          0.00        0.00     0.99659    4.24677    1.678e-03
SXS:BBH:1430              BBH:qc      1.000    7.998    0.000    0.000    0.284    0.000    0.000   -0.751          0.00        0.00     0.99657    4.05925    3.356e-04
SXS:BBH:1431              BBH:qc      1.000    7.999    0.000    0.000    0.078    0.000    0.000   -0.776          0.00        0.00     0.99643    4.13596    9.333e-04
SXS:BBH:1432              BBH:qc      1.000    5.839    0.000    0.000    0.658    0.000    0.000    0.793          0.00        0.00     0.99550    3.96127    1.460e-03
SXS:BBH:1433              BBH:qc      1.000    7.999    0.000    0.000   -0.737    0.000    0.000    0.207          0.00        0.00     0.99697    4.39841    8.256e-04
SXS:BBH:1434              BBH:qc      1.000    4.367    0.000    0.000    0.798    0.000    0.000    0.795          0.00        0.00     0.99474    3.99691    4.205e-03
SXS:BBH:1435              BBH:qc      1.000    6.589    0.000    0.000   -0.789    0.000    0.000    0.067          0.00        0.00     0.99642    4.44985    9.664e-04
SXS:BBH:1436              BBH:qc      1.000    6.278    0.000    0.000    0.009    0.000    0.000   -0.799          0.00        0.00     0.99627    4.22911    1.423e-03
SXS:BBH:1437              BBH:qc      1.000    6.038    0.000    0.000    0.800    0.000    0.000    0.148          0.00        0.00     0.99555    3.92655    5.295e-03
SXS:BBH:1438              BBH:qc      1.000    5.868    0.000    0.000    0.126    0.000    0.000    0.800          0.00        0.00     0.99575    4.13936    1.193e-04
SXS:BBH:1439              BBH:qc      1.000    6.482    0.000    0.000    0.720    0.000    0.000   -0.319          0.00        0.00     0.99575    3.94907    5.245e-03
SXS:BBH:1440              BBH:qc      1.000    5.638    0.000    0.000    0.770    0.000    0.000    0.306          0.00        0.00     0.99542    3.95389    4.240e-03
SXS:BBH:1441              BBH:qc      1.000    7.999    0.000    0.000    0.596    0.000    0.000   -0.478          0.00        0.00     0.99641    3.93263    2.183e-03
SXS:BBH:1442              BBH:qc      1.000    6.586    0.000    0.000   -0.710    0.000    0.000   -0.179          0.00        0.00     0.99636    4.43324    1.188e-03
SXS:BBH:1443              BBH:qc      1.000    5.681    0.000    0.000    0.408    0.000    0.000   -0.737          0.00        0.00     0.99561    4.11854    8.059e-05
SXS:BBH:1444              BBH:qc      1.000    5.937    0.000    0.000   -0.063    0.000    0.000   -0.758          0.00        0.00     0.99602    4.26550    1.278e-03
SXS:BBH:1445              BBH:qc      1.000    4.671    0.000    0.000   -0.497    0.000    0.000    0.799          0.00        0.00     0.99552    4.37711    4.816e-04
SXS:BBH:1446              BBH:qc      1.000    3.154    0.000    0.000   -0.800    0.000    0.000    0.777          0.00        0.00     0.99463    4.50175    3.770e-04
SXS:BBH:1447              BBH:qc      1.000    3.160    0.000    0.000    0.740    0.000    0.000    0.800          0.00        0.00     0.99394    4.09556    4.522e-03
SXS:BBH:1448              BBH:qc      1.000    6.945    0.000    0.000   -0.481    0.000    0.000    0.525          0.00        0.00     0.99635    4.31997    6.394e-04
SXS:BBH:1449              BBH:qc      1.000    4.186    0.000    0.000   -0.800    0.000    0.000   -0.344          0.00        0.00     0.99557    4.54255    1.176e-03
SXS:BBH:1450              BBH:qc      1.000    4.067    0.000    0.000   -0.284    0.000    0.000   -0.799          0.00        0.00     0.99523    4.42396    1.497e-03
SXS:BBH:1451              BBH:qc      1.000    4.056    0.000    0.000    0.313    0.000    0.000   -0.799          0.00        0.00     0.99497    4.24938    5.222e-04
SXS:BBH:1452              BBH:qc      1.000    3.641    0.000    0.000    0.800    0.000    0.000   -0.427          0.00        0.00     0.99444    4.11682    4.136e-03
SXS:BBH:1453              BBH:qc      1.000    2.352    0.000    0.000    0.800    0.000    0.000   -0.784          0.00        0.00     0.99361    4.27234    3.636e-04
SXS:BBH:1454              BBH:qc      1.000    2.454    0.000    0.000   -0.800    0.000    0.000   -0.734          0.00        0.00     0.99430    4.63584    8.598e-04
SXS:BBH:1455              BBH:qc      1.000    8.000    0.000    0.000   -0.398    0.000    0.000    0.001          0.00        0.00     0.99672    4.28460    6.673e-04
SXS:BBH:1456              BBH:qc      1.000    2.995    0.000    0.000    0.745    0.000    0.000    0.697          0.00        0.00     0.99381    4.11396    4.535e-03
SXS:BBH:1457              BBH:qc      1.000    3.245    0.000    0.000    0.545    0.000    0.000    0.800          0.00        0.00     0.99415    4.14327    1.594e-03
SXS:BBH:1458              BBH:qc      1.000    3.803    0.000    0.000   -0.063    0.000    0.000    0.799          0.00        0.00     0.99477    4.28125    2.410e-04
SXS:BBH:1459              BBH:qc      1.000    2.259    0.000    0.000    0.763    0.000    0.000    0.800          0.00        0.00     0.99313    4.16068    3.565e-03
SXS:BBH:1460              BBH:qc      1.000    8.000    0.000    0.000    0.124    0.000    0.000    0.109          0.00        0.00     0.99658    4.09030    3.113e-04
SXS:BBH:1461              BBH:qc      1.000    2.883    0.000    0.000   -0.449    0.000    0.000   -0.800          0.00        0.00     0.99453    4.53355    1.241e-03
SXS:BBH:1462              BBH:qc      1.000    2.631    0.000    0.000   -0.800    0.000    0.000    0.511          0.00        0.00     0.99430    4.53185    6.173e-04
SXS:BBH:1463              BBH:qc      1.000    4.978    0.000    0.000    0.613    0.000    0.000    0.241          0.00        0.00     0.99517    4.04346    2.235e-03
SXS:BBH:1464              BBH:qc      1.000    6.535    0.000    0.000   -0.052    0.000    0.000   -0.323          0.00        0.00     0.99636    4.22195    1.100e-03
SXS:BBH:1465              BBH:qc      1.000    1.708    0.000    0.000   -0.788    0.000    0.000    0.767          0.00        0.00     0.99336    4.50789    4.966e-04
SXS:BBH:1466              BBH:qc      1.000    1.897    0.000    0.000    0.699    0.000    0.000   -0.800          0.00        0.00     0.99324    4.35245    1.208e-03
SXS:BBH:1467              BBH:qc      1.000    2.230    0.000    0.000   -0.562    0.000    0.000    0.800          0.00        0.00     0.99385    4.45986    5.107e-04
SXS:BBH:1468              BBH:qc      1.000    2.267    0.000    0.000    0.515    0.000    0.000    0.800          0.00        0.00     0.99334    4.21644    1.246e-03
SXS:BBH:1469              BBH:qc      1.000    1.851    0.000    0.000    0.800    0.000    0.000    0.669          0.00        0.00     0.99285    4.19611    2.460e-03
SXS:BBH:1470              BBH:qc      1.000    1.519    0.000    0.000   -0.729    0.000    0.000   -0.789          0.00        0.00     0.99353    4.66972    1.201e-03
SXS:BBH:1471              BBH:qc      1.000    1.330    0.000    0.000   -0.775    0.000    0.000   -0.800          0.00        0.00     0.99342    4.68701    1.283e-03
SXS:BBH:1472              BBH:qc      1.000    2.366    0.000    0.000   -0.800    0.000    0.000   -0.116          0.00        0.00     0.99409    4.58830    6.503e-04
SXS:BBH:1473              BBH:qc      1.000    1.450    0.000    0.000    0.698    0.000    0.000    0.788          0.00        0.00     0.99245    4.23112    1.957e-03
SXS:BBH:1474              BBH:qc      1.000    1.282    0.000    0.000    0.724    0.000    0.000   -0.800          0.00        0.00     0.99282    4.43073    1.378e-03
SXS:BBH:1475              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99332    4.69766    1.476e-03
SXS:BBH:1476              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000    0.800          0.00        0.00     0.99278    4.45843    9.010e-04
SXS:BBH:1477              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99222    4.22813    4.481e-03
SXS:BBH:1478              BBH:qc      1.000    1.973    0.000    0.000    0.800    0.000    0.000    0.126          0.00        0.00     0.99297    4.23678    6.098e-04
SXS:BBH:1479              BBH:qc      1.000    1.550    0.000    0.000   -0.557    0.000    0.000   -0.800          0.00        0.00     0.99350    4.63712    9.690e-04
SXS:BBH:1480              BBH:qc      1.000    1.548    0.000    0.000   -0.800    0.000    0.000   -0.310          0.00        0.00     0.99347    4.62748    9.331e-04
SXS:BBH:1481              BBH:qc      1.000    1.000    0.000    0.000    0.731    0.000    0.000    0.794          0.00        0.00     0.99225    4.23864    3.008e-03
SXS:BBH:1482              BBH:qc      1.000    1.386    0.000    0.000   -0.581    0.000    0.000    0.800          0.00        0.00     0.99296    4.45625    8.138e-04
SXS:BBH:1483              BBH:qc      1.000    3.166    0.000    0.000    0.561    0.000    0.000   -0.194          0.00        0.00     0.99423    4.20879    2.592e-04
SXS:BBH:1484              BBH:qc      1.000    2.901    0.000    0.000   -0.560    0.000    0.000    0.297          0.00        0.00     0.99445    4.48215    6.585e-04
SXS:BBH:1485              BBH:qc      1.000    3.093    0.000    0.000    0.353    0.000    0.000   -0.401          0.00        0.00     0.99431    4.28522    2.678e-04
SXS:BBH:1486              BBH:qc      1.000    3.723    0.000    0.000    0.427    0.000    0.000   -0.034          0.00        0.00     0.99452    4.19597    7.742e-05
SXS:BBH:1487              BBH:qc      1.000    1.255    0.000    0.000   -0.800    0.000    0.000    0.512          0.00        0.00     0.99301    4.52392    8.303e-04
SXS:BBH:1488              BBH:qc      1.000    1.593    0.000    0.000   -0.328    0.000    0.000    0.747          0.00        0.00     0.99303    4.42159    6.908e-04
SXS:BBH:1489              BBH:qc      1.000    3.465    0.000    0.000    0.300    0.000    0.000   -0.172          0.00        0.00     0.99456    4.25903    2.258e-04
SXS:BBH:1490              BBH:qc      1.000    1.246    0.000    0.000    0.412    0.000    0.000    0.759          0.00        0.00     0.99246    4.29240    5.917e-04
SXS:BBH:1491              BBH:qc      1.000    1.660    0.000    0.000    0.199    0.000    0.000   -0.696          0.00        0.00     0.99322    4.47197    1.183e-03
SXS:BBH:1492              BBH:qc      1.000    1.000    0.000    0.000   -0.471    0.000    0.000   -0.793          0.00        0.00     0.99322    4.64865    9.624e-04
SXS:BBH:1493              BBH:qc      1.000    1.283    0.000    0.000    0.010    0.000    0.000    0.800          0.00        0.00     0.99263    4.35354    2.481e-04
SXS:BBH:1494              BBH:qc      1.000    2.208    0.000    0.000   -0.474    0.000    0.000   -0.389          0.00        0.00     0.99383    4.54450    9.946e-04
SXS:BBH:1495              BBH:qc      1.000    1.000    0.000    0.000    0.779    0.000    0.000    0.534          0.00        0.00     0.99233    4.27009    5.427e-04
SXS:BBH:1496              BBH:qc      1.000    1.158    0.000    0.000    0.800    0.000    0.000    0.028          0.00        0.00     0.99251    4.32719    6.559e-04
SXS:BBH:1497              BBH:qc      1.000    1.000    0.000    0.000    0.682    0.000    0.000    0.668          0.00        0.00     0.99232    4.26471    1.059e-03
SXS:BBH:1498              BBH:qc      1.000    1.032    0.000    0.000    0.223    0.000    0.000   -0.784          0.00        0.00     0.99298    4.54060    6.532e-04
SXS:BBH:1499              BBH:qc      1.000    1.000    0.000    0.000   -0.755    0.000    0.000    0.343          0.00        0.00     0.99293    4.52116    1.124e-03
SXS:BBH:1500              BBH:qc      1.000    1.000    0.000    0.000   -0.769    0.000    0.000   -0.200          0.00        0.00     0.99312    4.60425    1.129e-03
SXS:BBH:1501              BBH:qc      1.000    1.000    0.000    0.000    0.753    0.000    0.000    0.088          0.00        0.00     0.99250    4.33869    6.180e-04
SXS:BBH:1502              BBH:qc      1.000    1.000    0.000    0.000   -0.420    0.000    0.000    0.697          0.00        0.00     0.99269    4.41929    8.018e-04
SXS:BBH:1503              BBH:qc      1.000    1.000    0.000    0.000    0.136    0.000    0.000    0.727          0.00        0.00     0.99250    4.33569    2.429e-04
SXS:BBH:1504              BBH:qc      1.000    1.981    0.000    0.000    0.246    0.000    0.000    0.079          0.00        0.00     0.99333    4.35809    4.025e-04
SXS:BBH:1505              BBH:qc      1.000    1.326    0.000    0.000   -0.095    0.000    0.000    0.554          0.00        0.00     0.99279    4.40179    6.260e-04
SXS:BBH:1506              BBH:qc      1.000    1.000    0.000    0.000    0.459    0.000    0.000   -0.320          0.00        0.00     0.99275    4.44089    1.029e-03
SXS:BBH:1507              BBH:qc      1.000    1.000    0.000    0.000    0.507    0.000    0.000    0.288          0.00        0.00     0.99252    4.34508    3.766e-04
SXS:BBH:1508              BBH:qc      1.000    1.279    0.000    0.000    0.293    0.000    0.000   -0.074          0.00        0.00     0.99277    4.41431    9.690e-04
SXS:BBH:1509              BBH:qc      1.000    1.000    0.000    0.000   -0.244    0.000    0.000   -0.102          0.00        0.00     0.99292    4.51233    1.131e-03
SXS:BBH:1510              BBH:qc      1.000    1.776    0.000    0.000    0.033    0.000    0.000    0.289          0.00        0.00     0.99271    4.26266    5.206e-04
SXS:BBH:1511              BBH:qc      1.000    1.466    0.000    0.000    0.028    0.000    0.000   -0.101          0.00        0.00     0.99245    4.30731    9.410e-04
SXS:BBH:1512              BBH:qc      1.000    2.396    0.000    0.000    0.239    0.000    0.000    0.000          0.00        0.00     0.99406    4.44248    3.610e-04
SXS:BBH:1513              BBH:qc      1.000    1.147    0.000    0.000   -0.105    0.000    0.000   -0.009          0.00        0.00     0.99349    4.65383    9.837e-04
SXS:BBH:1906              BBH:qc      1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99504    4.29953    6.492e-04
SXS:BBH:1907              BBH:qc      1.000    3.999    0.000    0.000    0.000    0.000    0.000    0.799          0.00        0.00     0.99497    4.25510    2.140e-04
SXS:BBH:1911              BBH:qc      1.000    3.999    0.000    0.000    0.000    0.000    0.000   -0.799          0.00        0.00     0.99508    4.34534    1.518e-03
SXS:BBH:1931              BBH:qc      1.000    4.000    0.000    0.000   -0.800    0.000    0.000    0.000          0.00        0.00     0.99539    4.52823    9.533e-04
SXS:BBH:1932              BBH:qc      1.000    3.998    0.000    0.000   -0.800    0.000    0.000    0.799          0.00        0.00     0.99533    4.48210    4.667e-04
SXS:BBH:1936              BBH:qc      1.000    3.999    0.000    0.000   -0.800    0.000    0.000   -0.799          0.00        0.00     0.99546    4.57485    1.465e-03
SXS:BBH:1937              BBH:qc      1.000    4.000    0.000    0.000    0.400    0.000    0.000    0.000          0.00        0.00     0.99475    4.18212    6.892e-05
SXS:BBH:1938              BBH:qc      1.000    3.999    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99462    4.13929    3.484e-04
SXS:BBH:1942              BBH:qc      1.000    3.999    0.000    0.000    0.400    0.000    0.000   -0.799          0.00        0.00     0.99484    4.22752    2.947e-04
SXS:BBH:1961              BBH:qc      1.000    4.000    0.000    0.000   -0.400    0.000    0.000    0.000          0.00        0.00     0.99521    4.41555    7.768e-04
SXS:BBH:1962              BBH:qc      1.000    3.999    0.000    0.000   -0.400    0.000    0.000    0.800          0.00        0.00     0.99512    4.36954    3.930e-04
SXS:BBH:1966              BBH:qc      1.000    3.999    0.000    0.000   -0.400    0.000    0.000   -0.799          0.00        0.00     0.99526    4.46078    1.534e-03
SXS:BBH:2013              BBH:qc      1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99497    4.27696    4.447e-04
SXS:BBH:2014              BBH:qc      1.000    4.000    0.000    0.000    0.800    0.000    0.000    0.400          0.00        0.00     0.99458    4.04245    6.212e-03
SXS:BBH:2018              BBH:qc      1.000    4.000    0.000    0.000   -0.800    0.000    0.000    0.400          0.00        0.00     0.99538    4.50570    7.246e-04
SXS:BBH:2036              BBH:qc      1.000    4.000    0.000    0.000    0.000    0.000    0.000   -0.400          0.00        0.00     0.99507    4.32256    9.194e-04
SXS:BBH:2040              BBH:qc      1.000    4.000    0.000    0.000   -0.800    0.000    0.000   -0.400          0.00        0.00     0.99539    4.55182    1.184e-03
SXS:BBH:2083              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000   -0.500          0.00        0.00     0.99416    4.95576    1.368e-03
SXS:BBH:2084              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000    0.000          0.00        0.00     0.99378    4.80116    9.793e-04
SXS:BBH:2085              BBH:qc      1.000    1.000    0.000    0.000   -0.900    0.000    0.000    0.900          0.00        0.00     0.99320    4.57464    9.864e-04
SXS:BBH:2086              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99434    5.02884    1.342e-03
SXS:BBH:2087              BBH:qc      1.000    1.000    0.000    0.000   -0.800    0.000    0.000    0.800          0.00        0.00     0.99319    4.57491    1.001e-03
SXS:BBH:2088              BBH:qc      1.000    1.000    0.000    0.000   -0.625    0.000    0.000   -0.250          0.00        0.00     0.99379    4.79931    9.476e-04
SXS:BBH:2089              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99402    4.89269    1.203e-03
SXS:BBH:2090              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99361    4.72722    1.105e-03
SXS:BBH:2091              BBH:qc      1.000    1.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99323    4.58577    1.013e-03
SXS:BBH:2092              BBH:qc      1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.500          0.00        0.00     0.99374    4.74082    9.445e-04
SXS:BBH:2093              BBH:qc      1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.900          0.00        0.00     0.99301    4.49977    6.205e-04
SXS:BBH:2094              BBH:qc      1.000    1.000    0.000    0.000   -0.400    0.000    0.000   -0.800          0.00        0.00     0.99400    4.89238    1.073e-03
SXS:BBH:2095              BBH:qc      1.000    1.000    0.000    0.000   -0.400    0.000    0.000    0.800          0.00        0.00     0.99304    4.50919    5.719e-04
SXS:BBH:2096              BBH:qc      1.000    1.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99345    4.66498    1.063e-03
SXS:BBH:2097              BBH:qc      1.000    1.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99314    4.53968    8.261e-04
SXS:BBH:2098              BBH:qc      1.000    1.000    0.000    0.000    0.400    0.000    0.000   -0.800          0.00        0.00     0.99345    4.66817    6.955e-04
SXS:BBH:2099              BBH:qc      1.000    1.000    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99271    4.37888    1.062e-03
SXS:BBH:2100              BBH:qc      1.000    1.000    0.000    0.000    0.500    0.000    0.000   -0.900          0.00        0.00     0.99345    4.67021    6.085e-04
SXS:BBH:2101              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99299    4.48431    7.573e-04
SXS:BBH:2102              BBH:qc      1.000    1.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99272    4.38044    6.176e-04
SXS:BBH:2103              BBH:qc      1.000    1.000    0.000    0.000    0.650    0.000    0.000    0.250          0.00        0.00     0.99284    4.42725    4.097e-04
SXS:BBH:2104              BBH:qc      1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99263    4.32767    4.451e-03
SXS:BBH:2105              BBH:qc      1.000    1.000    0.000    0.000    0.900    0.000    0.000    0.000          0.00        0.00     0.99284    4.42709    8.055e-04
SXS:BBH:2106              BBH:qc      1.000    1.000    0.000    0.000    0.900    0.000    0.000    0.500          0.00        0.00     0.99266    4.35381    7.018e-04
SXS:BBH:2107              BBH:qc      1.000    2.000    0.000    0.000   -0.871    0.000    0.000    0.850          0.00        0.00     0.99406    4.64817    4.398e-04
SXS:BBH:2108              BBH:qc      1.000    2.000    0.000    0.000   -0.850    0.000    0.000   -0.850          0.00        0.00     0.99482    4.97476    1.193e-03
SXS:BBH:2109              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99450    4.81933    8.991e-04
SXS:BBH:2110              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99420    4.70928    6.819e-04
SXS:BBH:2111              BBH:qc      1.000    2.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99399    4.61858    5.974e-04
SXS:BBH:2112              BBH:qc      1.000    2.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99480    4.92146    8.464e-04
SXS:BBH:2113              BBH:qc      1.000    2.000    0.000    0.000   -0.371    0.000    0.000    0.850          0.00        0.00     0.99381    4.51675    5.404e-04
SXS:BBH:2114              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000   -0.300          0.00        0.00     0.99415    4.65915    8.918e-04
SXS:BBH:2115              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99404    4.61343    8.068e-04
SXS:BBH:2116              BBH:qc      1.000    2.000    0.000    0.000   -0.300    0.000    0.000    0.300          0.00        0.00     0.99394    4.57226    7.944e-04
SXS:BBH:2117              BBH:qc      1.000    2.000    0.000    0.000   -0.129    0.000    0.000   -0.850          0.00        0.00     0.99415    4.67904    1.074e-03
SXS:BBH:2118              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.600          0.00        0.00     0.99401    4.60702    1.095e-03
SXS:BBH:2119              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.300          0.00        0.00     0.99392    4.56283    1.083e-03
SXS:BBH:2120              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.300          0.00        0.00     0.99370    4.48467    6.140e-04
SXS:BBH:2121              BBH:qc      1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.600          0.00        0.00     0.99362    4.44961    3.005e-04
SXS:BBH:2122              BBH:qc      1.000    2.000    0.000    0.000    0.129    0.000    0.000    0.850          0.00        0.00     0.99353    4.40087    8.616e-05
SXS:BBH:2123              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000   -0.300          0.00        0.00     0.99372    4.48084    7.346e-04
SXS:BBH:2124              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99365    4.44405    4.011e-04
SXS:BBH:2125              BBH:qc      1.000    2.000    0.000    0.000    0.300    0.000    0.000    0.300          0.00        0.00     0.99355    4.41243    1.216e-04
SXS:BBH:2126              BBH:qc      1.000    2.000    0.000    0.000    0.371    0.000    0.000   -0.850          0.00        0.00     0.99378    4.51337    1.346e-03
SXS:BBH:2127              BBH:qc      1.000    2.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99382    4.46860    3.051e-04
SXS:BBH:2128              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000   -0.600          0.00        0.00     0.99359    4.42803    7.483e-04
SXS:BBH:2129              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99341    4.36313    1.322e-04
SXS:BBH:2130              BBH:qc      1.000    2.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99330    4.31089    1.193e-03
SXS:BBH:2131              BBH:qc      1.000    2.000    0.000    0.000    0.850    0.000    0.000    0.850          0.00        0.00     0.99314    4.23595    5.157e-03
SXS:BBH:2132              BBH:qc      1.000    2.000    0.000    0.000    0.871    0.000    0.000   -0.850          0.00        0.00     0.99343    4.37485    1.162e-03
SXS:BBH:2133              BBH:qc      1.000    2.999    0.000    0.000   -0.731    0.000    0.000    0.850          0.00        0.00     0.99485    4.58287    4.537e-04
SXS:BBH:2134              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.000          0.00        0.00     0.99493    4.63488    6.675e-04
SXS:BBH:2135              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.600          0.00        0.00     0.99482    4.56974    5.074e-04
SXS:BBH:2136              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000   -0.600          0.00        0.00     0.99508    4.70727    1.078e-03
SXS:BBH:2137              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000   -0.400          0.00        0.00     0.99501    4.69017    8.535e-04
SXS:BBH:2138              BBH:qc      1.000    3.000    0.000    0.000   -0.600    0.000    0.000    0.400          0.00        0.00     0.99486    4.58905    5.512e-04
SXS:BBH:2139              BBH:qc      1.000    3.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99500    4.65220    1.075e-03
SXS:BBH:2140              BBH:qc      1.000    3.000    0.000    0.000   -0.400    0.000    0.000   -0.600          0.00        0.00     0.99489    4.62785    1.176e-03
SXS:BBH:2141              BBH:qc      1.000    3.000    0.000    0.000   -0.400    0.000    0.000    0.600          0.00        0.00     0.99471    4.50849    5.446e-04
SXS:BBH:2142              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000   -0.300          0.00        0.00     0.99481    4.56066    9.857e-04
SXS:BBH:2143              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000    0.000          0.00        0.00     0.99472    4.52836    7.776e-04
SXS:BBH:2144              BBH:qc      1.000    3.000    0.000    0.000   -0.300    0.000    0.000    0.300          0.00        0.00     0.99459    4.49969    6.154e-04
SXS:BBH:2145              BBH:qc      1.000    2.999    0.000    0.000   -0.269    0.000    0.000   -0.849          0.00        0.00     0.99489    4.60936    1.385e-03
SXS:BBH:2146              BBH:qc      1.000    2.999    0.000    0.000   -0.231    0.000    0.000    0.850          0.00        0.00     0.99450    4.43073    4.240e-04
SXS:BBH:2147              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.600          0.00        0.00     0.99463    4.48468    1.214e-03
SXS:BBH:2148              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.300          0.00        0.00     0.99458    4.46409    9.387e-04
SXS:BBH:2149              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.300          0.00        0.00     0.99447    4.41065    4.975e-04
SXS:BBH:2150              BBH:qc      1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.600          0.00        0.00     0.99442    4.38359    3.212e-04
SXS:BBH:2151              BBH:qc      1.000    2.999    0.000    0.000    0.231    0.000    0.000   -0.849          0.00        0.00     0.99449    4.42847    1.183e-03
SXS:BBH:2152              BBH:qc      1.000    2.999    0.000    0.000    0.269    0.000    0.000    0.850          0.00        0.00     0.99425    4.30150    9.005e-05
SXS:BBH:2153              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000   -0.300          0.00        0.00     0.99450    4.39103    3.721e-04
SXS:BBH:2154              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000    0.000          0.00        0.00     0.99445    4.37897    1.412e-04
SXS:BBH:2155              BBH:qc      1.000    3.000    0.000    0.000    0.300    0.000    0.000    0.300          0.00        0.00     0.99439    4.35992    2.533e-05
SXS:BBH:2156              BBH:qc      1.000    3.000    0.000    0.000    0.400    0.000    0.000   -0.600          0.00        0.00     0.99445    4.37582    3.794e-04
SXS:BBH:2157              BBH:qc      1.000    3.000    0.000    0.000    0.400    0.000    0.000    0.600          0.00        0.00     0.99438    4.31693    2.770e-04
SXS:BBH:2158              BBH:qc      1.000    3.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99433    4.31083    7.950e-04
SXS:BBH:2159              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000   -0.600          0.00        0.00     0.99435    4.34055    6.268e-05
SXS:BBH:2160              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000   -0.400          0.00        0.00     0.99437    4.34138    1.164e-04
SXS:BBH:2161              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.000          0.00        0.00     0.99435    4.32810    6.972e-04
SXS:BBH:2162              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.400          0.00        0.00     0.99431    4.30210    1.587e-03
SXS:BBH:2163              BBH:qc      1.000    3.000    0.000    0.000    0.600    0.000    0.000    0.600          0.00        0.00     0.99431    4.28305    1.957e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
SXS:BBH:1355              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99213    4.28749    1.991e-04
SXS:BBH:1356              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99334    4.58674    1.892e-04
SXS:BBH:1357              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99243    4.32930    3.471e-04
SXS:BBH:1358              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99232    4.30362    5.141e-04
SXS:BBH:1359              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99226    4.28831    3.434e-04
SXS:BBH:1360              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99236    4.27287    8.374e-04
SXS:BBH:1361              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99234    4.26720    1.176e-03
SXS:BBH:1362              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99252    4.24773    8.530e-04
SXS:BBH:1363              BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99250    4.24316    1.569e-03
SXS:BBH:1364              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99317    4.32036    2.203e-04
SXS:BBH:1365              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99316    4.31885    1.479e-03
SXS:BBH:1366              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99320    4.30935    3.779e-04
SXS:BBH:1367              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99315    4.29804    3.067e-04
SXS:BBH:1368              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99313    4.28669    3.313e-04
SXS:BBH:1369              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99344    4.26768    2.317e-03
SXS:BBH:1370              BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99331    4.24107    1.841e-03
SXS:BBH:1371              BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99414    4.31085    7.091e-03
SXS:BBH:1372              BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99417    4.30080    1.878e-03
SXS:BBH:1373              BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99414    4.29086    3.362e-04
SXS:BBH:1374              BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99442    4.25669    7.279e-04
SXS:BBH:0089              BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00        0.00     0.99417    4.89720    3.004e-04
SXS:BBH:1136              BBH:ecc     1.000    1.000    0.000    0.000   -0.750    0.000    0.000   -0.750          0.00        0.00     0.99237    4.43395    1.644e-03
SXS:BBH:1149              BBH:ecc     1.000    3.000    0.000    0.000    0.700    0.000    0.000    0.600          0.00        0.00     0.99402    4.16887    1.776e-03
SXS:BBH:1169              BBH:ecc     1.000    3.000    0.000    0.000   -0.700    0.000    0.000   -0.600          0.00        0.00     0.99502    4.70951    1.353e-04
SXS:BBH:0321              BBH:ecc     1.000    1.220    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99237    4.32854    4.358e-03
SXS:BBH:0322              BBH:ecc     1.000    1.220    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99239    4.32884    1.628e-04
SXS:BBH:0323              BBH:ecc     1.000    1.220    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99245    4.32101    4.808e-04
SXS:BBH:0324              BBH:ecc     1.000    1.220    0.000    0.000    0.330    0.000    0.000   -0.440          0.00        0.00     0.99269    4.28076    2.547e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
SXS:BBH:0011              BBH:prec    1.000    1.501   -0.171   -0.181    0.433    0.000    0.000    0.000          0.00        0.00     0.99330    4.48330    2.854e-03
SXS:BBH:0020              BBH:prec    1.000    1.500    0.003   -0.002    0.500   -0.332   -0.373    0.000          0.00        0.00     0.99332    4.47686    5.201e-03
SXS:BBH:0165              BBH:prec    1.000    6.001   -0.058    0.776   -0.470    0.076   -0.172   -0.234          0.00        0.00     0.99522    3.94767    5.385e-02
SXS:BBH:0098              BBH:prec    1.000    1.501    0.308    0.393    0.001    0.000    0.000    0.000          0.00        0.00     0.99389    4.69417    4.671e-03
SXS:BBH:0128              BBH:prec    1.000    1.350   -0.030    0.026    0.134   -0.044   -0.108    0.396          0.00        0.00     0.99277    4.37710    3.309e-03
SXS:BBH:0050              BBH:prec    1.000    3.000   -0.374    0.331    0.002   -0.436    0.243   -0.002          0.00        0.00     0.99421    4.30536    1.860e-02
SXS:BBH:0633              BBH:prec    1.000    1.335   -0.145    0.345   -0.682    0.653   -0.426    0.284          0.00        0.00     0.99270    4.42098    8.768e-03
SXS:BBH:0630              BBH:prec    1.000    1.770    0.118    0.065   -0.094    0.269   -0.373   -0.293          0.00        0.00     0.99294    4.35020    7.501e-03
SXS:BBH:0140              BBH:prec    1.000    1.820   -0.211    0.320   -0.211    0.079   -0.041    0.089          0.00        0.00     0.99333    4.44229    9.743e-03
SXS:BBH:0081              BBH:prec    1.000    1.501   -0.297   -0.401    0.001    0.000    0.000    0.000          0.00        0.00     0.99336    4.52325    5.879e-03
SXS:BBH:0022              BBH:prec    1.000    1.500   -0.294   -0.404    0.001    0.006   -0.003    0.499          0.00        0.00     0.99336    4.49632    5.100e-03
SXS:BBH:0132              BBH:prec    1.000    1.630    0.091    0.070   -0.007    0.036    0.095    0.309          0.00        0.00     0.99306    4.40022    7.393e-03
SXS:BBH:0163              BBH:prec    1.000    1.000   -0.514    0.057   -0.305   -0.515   -0.018    0.307          0.00        0.00     0.99281    4.40351    1.097e-02
SXS:BBH:0049              BBH:prec    1.000    3.000   -0.314    0.388    0.003   -0.013   -0.015    0.499          0.00        0.00     0.99419    4.28856    1.320e-02
SXS:BBH:0145              BBH:prec    1.000    1.960   -0.033    0.003   -0.049   -0.036    0.084    0.028          0.00        0.00     0.99344    4.42946    7.871e-03
SXS:BBH:0122              BBH:prec    1.000    1.170    0.032   -0.053   -0.477   -0.028   -0.059   -0.364          0.00        0.00     0.99284    4.50235    5.216e-03
SXS:BBH:0094              BBH:prec    1.000    1.501   -0.407   -0.289    0.001    0.000    0.000    0.000          0.00        0.00     0.99335    4.52711    5.883e-03
SXS:BBH:0125              BBH:prec    1.000    1.270   -0.027   -0.037   -0.059   -0.448   -0.096    0.069          0.00        0.00     0.99277    4.42230    5.881e-03
SXS:BBH:0133              BBH:prec    1.000    1.630   -0.092    0.052   -0.134    0.152   -0.017   -0.020          0.00        0.00     0.99310    4.43935    7.412e-03
SXS:BBH:0134              BBH:prec    1.000    1.630    0.098   -0.278   -0.016   -0.008   -0.027    0.177          0.00        0.00     0.99307    4.40658    8.329e-03
SXS:BBH:0629              BBH:prec    1.000    1.688    0.193    0.206   -0.263    0.001   -0.014    0.018          0.00        0.00     0.99281    4.36037    6.785e-03
SXS:BBH:0137              BBH:prec    1.000    1.760   -0.385   -0.121   -0.041    0.028    0.173   -0.182          0.00        0.00     0.99325    4.43338    8.715e-03
SXS:BBH:0018              BBH:prec    1.000    1.501    0.273    0.418    0.001    0.000    0.000    0.000          0.00        0.00     0.99401    4.73466    5.605e-03
SXS:BBH:0006              BBH:prec    1.000    1.345   -0.051   -0.272   -0.161   -0.016   -0.110   -0.101          0.00        0.00     0.99323    4.55407    6.181e-03
SXS:BBH:0017              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52843    5.922e-03
SXS:BBH:0119              BBH:prec    1.000    1.120    0.042   -0.056    0.260   -0.072   -0.032    0.007          0.00        0.00     0.99264    4.39502    3.068e-03
SXS:BBH:0080              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52791    5.934e-03
SXS:BBH:0143              BBH:prec    1.000    1.920   -0.062   -0.088    0.437    0.086   -0.425   -0.092          0.00        0.00     0.99336    4.37053    1.025e-02
SXS:BBH:0135              BBH:prec    1.000    1.640   -0.008    0.113    0.025   -0.071   -0.244   -0.231          0.00        0.00     0.99311    4.43485    7.620e-03
SXS:BBH:0126              BBH:prec    1.000    1.290    0.125    0.326    0.075    0.391    0.009    0.226          0.00        0.00     0.99276    4.38348    5.873e-03
SXS:BBH:0077              BBH:prec    1.000    1.501   -0.293   -0.404    0.001    0.000    0.000    0.000          0.00        0.00     0.99340    4.53360    5.702e-03
SXS:BBH:0131              BBH:prec    1.000    1.550    0.003    0.044   -0.070   -0.042    0.098   -0.176          0.00        0.00     0.99303    4.44354    6.687e-03
SXS:BBH:0121              BBH:prec    1.000    1.120    0.022    0.126    0.355    0.276    0.212   -0.296          0.00        0.00     0.99269    4.41067    5.618e-03
SXS:BBH:0051              BBH:prec    1.000    3.000    0.003    0.005    0.500    0.468   -0.173    0.000          0.00        0.00     0.99412    4.23659    9.789e-03
SXS:BBH:0118              BBH:prec    1.000    1.120    0.016    0.018    0.343   -0.225    0.088    0.256          0.00        0.00     0.99261    4.36602    3.044e-03
SXS:BBH:0003              BBH:prec    1.000    1.000   -0.318   -0.385    0.001    0.000    0.000    0.000          0.00        0.00     0.99406    4.83898    4.077e-03
SXS:BBH:0033              BBH:prec    1.000    3.001   -0.236    0.084    0.432    0.000    0.000    0.000          0.00        0.00     0.99413    4.24774    5.162e-03
SXS:BBH:0032              BBH:prec    1.000    3.001   -0.204    0.146   -0.432    0.000    0.000    0.000          0.00        0.00     0.99431    4.38558    5.602e-03
SXS:BBH:0161              BBH:prec    1.000    1.000   -0.467   -0.218   -0.308   -0.467   -0.218   -0.308          0.00        0.00     0.99313    4.54753    1.415e-02
SXS:BBH:0059              BBH:prec    1.000    5.000    0.280    0.016   -0.160    0.000    0.000    0.000          0.00        0.00     0.99425    3.86220    2.288e-02
SXS:BBH:0120              BBH:prec    1.000    1.120    0.077    0.230   -0.019    0.235    0.087   -0.098          0.00        0.00     0.99270    4.42213    5.989e-03
SXS:BBH:0023              BBH:prec    1.000    1.501   -0.295   -0.403   -0.004   -0.415    0.271    0.005          0.00        0.00     0.99367    4.52857    9.407e-03
SXS:BBH:0053              BBH:prec    1.000    3.000   -0.311    0.391    0.002    0.392   -0.310    0.001          0.00        0.00     0.99421    4.31336    1.452e-02
SXS:BBH:0144              BBH:prec    1.000    1.940   -0.012   -0.120   -0.288    0.037    0.041    0.215          0.00        0.00     0.99345    4.44809    7.439e-03
SXS:BBH:0146              BBH:prec    1.000    1.970   -0.175    0.065   -0.039   -0.031    0.103   -0.355          0.00        0.00     0.99349    4.44685    8.278e-03
SXS:BBH:0078              BBH:prec    1.000    1.501   -0.277   -0.415    0.001    0.000    0.000    0.000          0.00        0.00     0.99355    4.58033    6.376e-03
SXS:BBH:0124              BBH:prec    1.000    1.260    0.144    0.213    0.070    0.112    0.040    0.287          0.00        0.00     0.99271    4.38959    2.666e-03
SXS:BBH:0034              BBH:prec    1.000    3.001   -0.449   -0.218    0.001    0.000    0.000    0.000          0.00        0.00     0.99423    4.31141    1.378e-02
SXS:BBH:0015              BBH:prec    1.000    1.501    0.273    0.418    0.001    0.000    0.000    0.000          0.00        0.00     0.99401    4.73476    5.764e-03
SXS:BBH:0136              BBH:prec    1.000    1.680   -0.158    0.047    0.325    0.097    0.128    0.146          0.00        0.00     0.99307    4.37408    2.741e-03
SXS:BBH:0179              BBH:prec    1.000    1.500   -0.005    0.005    0.991    0.103    0.092    0.144          0.00        0.00     0.99288    4.33124    3.096e-03
SXS:BBH:0103              BBH:prec    1.000    1.501   -0.473   -0.162    0.000    0.000    0.000    0.000          0.00        0.00     0.99400    4.73214    8.186e-03
SXS:BBH:0048              BBH:prec    1.000    3.000   -0.004   -0.005    0.500   -0.435    0.244    0.000          0.00        0.00     0.99412    4.23640    1.075e-02
SXS:BBH:0141              BBH:prec    1.000    1.840    0.187    0.035    0.085    0.138   -0.070    0.040          0.00        0.00     0.99328    4.40893    3.522e-03
SXS:BBH:0092              BBH:prec    1.000    1.501   -0.179   -0.175   -0.433    0.000    0.000    0.000          0.00        0.00     0.99342    4.57904    6.953e-03
SXS:BBH:0138              BBH:prec    1.000    1.700    0.100   -0.415    0.041    0.009    0.009   -0.111          0.00        0.00     0.99317    4.42236    1.031e-02
SXS:BBH:0029              BBH:prec    1.000    1.500   -0.294   -0.403    0.002   -0.278   -0.414    0.001          0.00        0.00     0.99348    4.52877    1.050e-02
SXS:BBH:0627              BBH:prec    1.000    1.906    0.583    0.303   -0.377    0.026   -0.195   -0.023          0.00        0.00     0.99206    4.14596    2.360e-02
SXS:BBH:0035              BBH:prec    1.000    3.001   -0.231   -0.443    0.003    0.000    0.000    0.000          0.00        0.00     0.99511    4.63656    1.108e-02
SXS:BBH:0026              BBH:prec    1.000    1.500   -0.003    0.002    0.499    0.332    0.373    0.000          0.00        0.00     0.99332    4.47687    5.332e-03
SXS:BBH:0052              BBH:prec    1.000    3.000   -0.371    0.334    0.002    0.011    0.016   -0.499          0.00        0.00     0.99424    4.33194    1.522e-02
SXS:BBH:0096              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52822    5.948e-03
SXS:BBH:0173              BBH:prec    1.000    1.500   -0.053   -0.272   -0.160   -0.015   -0.110   -0.101          0.00        0.00     0.99336    4.55480    7.074e-03
SXS:BBH:0632              BBH:prec    1.000    1.078   -0.595    0.453   -0.152    0.029    0.840   -0.305          0.00        0.00     0.99246    4.28478    1.855e-02
SXS:BBH:0129              BBH:prec    1.000    1.360    0.000    0.000    0.089    0.230    0.260   -0.076          0.00        0.00     0.99283    4.41688    6.506e-03
SXS:BBH:0127              BBH:prec    1.000    1.340    0.040    0.066   -0.017    0.089    0.012   -0.179          0.00        0.00     0.99283    4.43701    5.411e-03
SXS:BBH:0097              BBH:prec    1.000    1.501   -0.453   -0.211    0.000    0.000    0.000    0.000          0.00        0.00     0.99312    4.45931    7.558e-03
SXS:BBH:0037              BBH:prec    1.000    3.001   -0.404   -0.293    0.001    0.000    0.000    0.000          0.00        0.00     0.99482    4.52892    1.162e-02
SXS:BBH:0095              BBH:prec    1.000    1.501   -0.297   -0.402    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52831    5.655e-03
SXS:BBH:0021              BBH:prec    1.000    1.500   -0.297   -0.401    0.001   -0.006    0.003   -0.499          0.00        0.00     0.99344    4.56224    7.757e-03
SXS:BBH:0130              BBH:prec    1.000    1.380   -0.133    0.103   -0.016   -0.250    0.175    0.337          0.00        0.00     0.99282    4.38968    6.394e-03
SXS:BBH:0099              BBH:prec    1.000    1.501   -0.473   -0.162    0.000    0.000    0.000    0.000          0.00        0.00     0.99400    4.73267    8.630e-03
SXS:BBH:0057              BBH:prec    1.000    5.002    0.352   -0.256   -0.208    0.000    0.000    0.000          0.00        0.00     0.99427    3.83598    2.409e-02
SXS:BBH:0079              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52837    5.915e-03
SXS:BBH:0102              BBH:prec    1.000    1.500   -0.295   -0.402    0.002   -0.279   -0.413    0.001          0.00        0.00     0.99348    4.52869    9.107e-03
SXS:BBH:0123              BBH:prec    1.000    1.100   -0.251   -0.090   -0.416   -0.051    0.040    0.127          0.00        0.00     0.99273    4.44946    5.928e-03
SXS:BBH:0058              BBH:prec    1.000    5.002   -0.389   -0.312    0.002    0.000    0.000    0.000          0.00        0.00     0.99601    4.42145    1.894e-02
SXS:BBH:0062              BBH:prec    1.000    5.003   -0.100    0.441   -0.216    0.000    0.000    0.000          0.00        0.00     0.99504    4.14666    3.637e-02
SXS:BBH:0628              BBH:prec    1.000    2.062   -0.765   -0.344   -0.107    0.288    0.283   -0.312          0.00        0.00     0.99276    4.18046    3.419e-02
SXS:BBH:0142              BBH:prec    1.000    1.910    0.213   -0.304   -0.052    0.003    0.006    0.110          0.00        0.00     0.99339    4.41999    8.496e-03
SXS:BBH:0028              BBH:prec    1.000    1.501   -0.004   -0.003    0.499   -0.375    0.323   -0.001          0.00        0.00     0.99359    4.47835    9.385e-03
SXS:BBH:0027              BBH:prec    1.000    1.500   -0.295   -0.403    0.001    0.279    0.414    0.000          0.00        0.00     0.99338    4.52902    8.724e-03
SXS:BBH:0043              BBH:prec    1.000    3.001   -0.215    0.128    0.432    0.000    0.000    0.000          0.00        0.00     0.99329    4.01035    1.185e-02
SXS:BBH:0044              BBH:prec    1.000    3.001   -0.491    0.092    0.000    0.000    0.000    0.000          0.00        0.00     0.99340    4.08241    2.691e-02
SXS:BBH:0042              BBH:prec    1.000    3.001   -0.243    0.064   -0.432    0.000    0.000    0.000          0.00        0.00     0.99353    4.17336    8.398e-03
SXS:BBH:0139              BBH:prec    1.000    1.820   -0.135    0.317    0.209    0.113    0.084   -0.039          0.00        0.00     0.99326    4.39704    1.000e-02
SXS:BBH:0088              BBH:prec    1.000    1.000   -0.451   -0.215    0.000    0.000    0.000    0.000          0.00        0.00     0.99404    4.82809    7.623e-03
SXS:BBH:0024              BBH:prec    1.000    1.501   -0.295   -0.403    0.007    0.415   -0.270   -0.008          0.00        0.00     0.99371    4.53058    1.044e-02
SXS:BBH:0075              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52848    5.892e-03
SXS:BBH:0082              BBH:prec    1.000    1.501   -0.314   -0.388    0.001    0.000    0.000    0.000          0.00        0.00     0.99320    4.47677    5.855e-03
SXS:BBH:0076              BBH:prec    1.000    1.501   -0.295   -0.403    0.001    0.000    0.000    0.000          0.00        0.00     0.99338    4.52895    5.890e-03
SXS:BBH:0308              BBH:prec    1.000    1.228   -0.009   -0.114    0.321   -0.071   -0.325   -0.581          0.00        0.00     0.99196    4.24529    1.112e-02
SXS:BBH:1406              BBH:prec    1.000    1.598   -0.381   -0.144    0.248   -0.145   -0.353    0.141          0.00        0.00     0.99540    5.29760    4.508e-03
SXS:BBH:1401              BBH:prec    1.000    1.537    0.231   -0.122    0.316   -0.413    0.047   -0.003          0.00        0.00     0.99538    5.30565    6.577e-03
SXS:BBH:1402              BBH:prec    1.000    1.437   -0.238   -0.304   -0.068    0.198   -0.342   -0.153          0.00        0.00     0.99537    5.34449    6.539e-03
SXS:BBH:1403              BBH:prec    1.000    1.228   -0.350    0.186    0.249   -0.007   -0.367    0.285          0.00        0.00     0.99523    5.29563    4.118e-03
SXS:BBH:1395              BBH:prec    1.000    1.584   -0.152    0.262    0.302   -0.206    0.331   -0.266          0.00        0.00     0.99541    5.31890    7.951e-03
SXS:BBH:1394              BBH:prec    1.000    1.462    0.161   -0.009   -0.371    0.151    0.473   -0.017          0.00        0.00     0.99539    5.36078    8.290e-03
SXS:BBH:1397              BBH:prec    1.000    1.561   -0.030    0.240   -0.176    0.072   -0.459    0.109          0.00        0.00     0.99541    5.34035    6.537e-03
SXS:BBH:1404              BBH:prec    1.000    1.407   -0.396    0.289   -0.006    0.250   -0.135    0.034          0.00        0.00     0.99534    5.32955    6.783e-03
SXS:BBH:1396              BBH:prec    1.000    1.907   -0.316   -0.243    0.247   -0.175    0.320    0.297          0.00        0.00     0.99565    5.29272    4.368e-03
SXS:BBH:1409              BBH:prec    1.000    4.000   -0.353    0.192   -0.292   -0.016    0.273    0.380          0.00        0.00     0.99670    5.17672    6.188e-03
SXS:BBH:1405              BBH:prec    1.000    1.715   -0.212    0.393    0.218   -0.482   -0.103   -0.031          0.00        0.00     0.99548    5.31220    1.016e-02
SXS:BBH:1398              BBH:prec    1.000    1.217    0.178   -0.391    0.181   -0.178    0.326   -0.089          0.00        0.00     0.99524    5.32456    6.734e-03
SXS:BBH:1399              BBH:prec    1.000    1.579    0.054   -0.349   -0.229   -0.173   -0.322    0.200          0.00        0.00     0.99542    5.33706    9.028e-03
SXS:BBH:1408              BBH:prec    1.000    1.666   -0.235   -0.145   -0.367    0.322    0.095    0.166          0.00        0.00     0.99548    5.35511    7.280e-03
SXS:BBH:1407              BBH:prec    1.000    1.228   -0.382    0.138    0.287    0.000    0.278    0.377          0.00        0.00     0.99522    5.28714    2.687e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
RIT:eBBH:1090             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99074    4.01121    1.092e-04
RIT:eBBH:1091             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99071    4.00720    1.028e-04
RIT:eBBH:1092             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99069    4.00318    1.155e-04
RIT:eBBH:1093             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99067    3.99916    1.223e-04
RIT:eBBH:1094             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99064    3.99514    1.278e-04
RIT:eBBH:1095             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99062    3.99111    1.405e-04
RIT:eBBH:1096             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99056    3.98101    1.304e-04
RIT:eBBH:1097             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99050    3.97090    1.108e-04
RIT:eBBH:1098             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99027    3.93017    9.377e-05
RIT:eBBH:1099             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99015    3.90965    2.102e-04
RIT:eBBH:1100             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99003    3.88901    2.187e-04
RIT:eBBH:1101             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98991    3.86827    1.279e-04
RIT:eBBH:1102             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98980    3.84742    1.309e-04
RIT:eBBH:1103             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98968    3.82645    2.153e-04
RIT:eBBH:1104             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98956    3.80537    4.287e-04
RIT:eBBH:1105             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98944    3.78417    3.639e-04
RIT:eBBH:1106             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98933    3.76285    2.334e-04
RIT:eBBH:1107             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98921    3.74141    2.370e-04
RIT:eBBH:1108             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98909    3.71985    3.999e-04
RIT:eBBH:1109             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98903    3.70902    4.997e-04
RIT:eBBH:1110             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98889    3.68290    9.184e-04
RIT:eBBH:1111             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98886    3.67634    9.201e-04
RIT:eBBH:1112             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98874    3.65439    7.820e-04
RIT:eBBH:1113             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98862    3.63231    6.559e-04
RIT:eBBH:1114             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98856    3.62122    6.128e-04
RIT:eBBH:1115             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98844    3.59893    5.731e-04
RIT:eBBH:1116             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98839    3.58774    5.651e-04
RIT:eBBH:1117             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98827    3.56524    6.505e-04
RIT:eBBH:1118             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98797    3.50838    8.855e-04
RIT:eBBH:1119             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98786    3.48537    1.441e-03
RIT:eBBH:1120             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98780    3.47381    1.561e-03
RIT:eBBH:1121             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98762    3.43890    2.058e-03
RIT:eBBH:1122             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98750    3.41542    2.285e-03
RIT:eBBH:1123             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98739    3.39179    2.345e-03
RIT:eBBH:1124             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98721    3.35602    2.499e-03
RIT:eBBH:1125             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98662    3.23394    2.171e-02
RIT:eBBH:1133             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99410    4.01802    2.435e-04
RIT:eBBH:1134             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99408    4.01400    2.100e-04
RIT:eBBH:1135             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99407    4.00997    2.060e-04
RIT:eBBH:1136             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99405    4.00594    2.095e-04
RIT:eBBH:1137             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99404    4.00191    1.995e-04
RIT:eBBH:1138             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99402    3.99788    2.030e-04
RIT:eBBH:1139             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99399    3.98777    1.961e-04
RIT:eBBH:1140             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99395    3.97763    1.958e-04
RIT:eBBH:1141             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99387    3.95729    2.727e-04
RIT:eBBH:1142             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99380    3.93684    2.230e-04
RIT:eBBH:1143             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99372    3.91628    2.405e-04
RIT:eBBH:1144             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99368    3.90596    3.039e-04
RIT:eBBH:1145             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99365    3.89561    3.938e-04
RIT:eBBH:1146             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99361    3.88524    3.345e-04
RIT:eBBH:1147             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99357    3.87483    2.627e-04
RIT:eBBH:1148             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99353    3.86440    2.672e-04
RIT:eBBH:1149             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99349    3.85395    3.197e-04
RIT:eBBH:1150             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99346    3.84346    3.372e-04
RIT:eBBH:1151             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99342    3.83294    4.687e-04
RIT:eBBH:1152             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99338    3.82240    4.971e-04
RIT:eBBH:1153             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99334    3.81182    4.021e-04
RIT:eBBH:1154             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99331    3.80122    3.554e-04
RIT:eBBH:1155             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99327    3.79059    3.726e-04
RIT:eBBH:1156             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99323    3.77993    4.578e-04
RIT:eBBH:1157             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99319    3.76923    4.269e-04
RIT:eBBH:1158             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99315    3.75851    5.172e-04
RIT:eBBH:1159             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99312    3.74776    6.106e-04
RIT:eBBH:1160             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99308    3.73697    5.294e-04
RIT:eBBH:1161             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99304    3.72615    4.727e-04
RIT:eBBH:1162             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99300    3.71531    4.828e-04
RIT:eBBH:1163             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99296    3.70443    5.799e-04
RIT:eBBH:1164             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99293    3.69352    7.100e-04
RIT:eBBH:1165             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99289    3.68257    6.746e-04
RIT:eBBH:1166             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99285    3.67160    6.146e-04
RIT:eBBH:1167             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99281    3.66059    8.268e-04
RIT:eBBH:1168             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99278    3.64954    7.824e-04
RIT:eBBH:1169             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99274    3.63847    7.990e-04
RIT:eBBH:1170             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99270    3.62736    8.114e-04
RIT:eBBH:1171             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99266    3.61621    8.640e-04
RIT:eBBH:1172             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99262    3.60504    8.291e-04
RIT:eBBH:1173             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99259    3.59382    7.868e-04
RIT:eBBH:1174             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99255    3.58257    7.867e-04
RIT:eBBH:1175             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99251    3.57129    7.470e-04
RIT:eBBH:1176             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99247    3.55997    6.696e-04
RIT:eBBH:1177             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99243    3.54862    6.375e-04
RIT:eBBH:1178             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99240    3.53722    1.555e-03
RIT:eBBH:1179             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99236    3.52579    1.938e-03
RIT:eBBH:1180             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99232    3.51433    2.444e-03
RIT:eBBH:1181             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99228    3.50283    2.733e-03
RIT:eBBH:1182             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99224    3.49128    2.958e-03
RIT:eBBH:1183             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99221    3.47970    2.790e-03
RIT:eBBH:1184             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99205    3.43299    9.828e-03
RIT:eBBH:1185             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99183    3.36171    3.312e-02
RIT:eBBH:1200             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99178    4.01329    1.399e-03
RIT:eBBH:1201             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99176    4.00928    5.464e-04
RIT:eBBH:1202             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99174    4.00526    1.198e-04
RIT:eBBH:1203             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99172    4.00124    1.260e-04
RIT:eBBH:1204             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99169    3.99721    1.164e-04
RIT:eBBH:1205             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99167    3.99318    1.072e-04
RIT:eBBH:1206             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99162    3.98308    1.174e-04
RIT:eBBH:1207             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99157    3.97296    1.503e-04
RIT:eBBH:1208             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99146    3.95264    1.762e-04
RIT:eBBH:1209             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99136    3.93221    1.517e-04
RIT:eBBH:1210             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99126    3.91168    2.441e-04
RIT:eBBH:1211             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99115    3.89103    2.059e-04
RIT:eBBH:1212             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99105    3.87028    2.494e-04
RIT:eBBH:1213             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99094    3.84942    2.052e-04
RIT:eBBH:1214             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99084    3.82844    2.377e-04
RIT:eBBH:1215             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99073    3.80735    2.491e-04
RIT:eBBH:1216             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99063    3.78613    4.690e-04
RIT:eBBH:1217             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99052    3.76480    3.476e-04
RIT:eBBH:1218             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99042    3.74335    3.051e-04
RIT:eBBH:1219             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99031    3.72178    3.941e-04
RIT:eBBH:1220             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99021    3.70008    4.886e-04
RIT:eBBH:1221             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99010    3.67825    8.479e-04
RIT:eBBH:1222             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99000    3.65629    7.655e-04
RIT:eBBH:1223             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98989    3.63419    7.649e-04
RIT:eBBH:1224             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98979    3.61197    6.905e-04
RIT:eBBH:1225             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98968    3.58960    6.345e-04
RIT:eBBH:1226             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98958    3.56709    6.890e-04
RIT:eBBH:1227             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98947    3.54445    7.173e-04
RIT:eBBH:1228             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98937    3.52165    1.969e-03
RIT:eBBH:1229             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98927    3.49871    1.658e-03
RIT:eBBH:1230             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98916    3.47562    2.104e-03
RIT:eBBH:1231             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98895    3.42896    2.625e-03
RIT:eBBH:1232             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98864    3.35776    8.759e-03
RIT:eBBH:1241             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99093    4.01159    1.245e-04
RIT:eBBH:1242             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99091    4.00758    4.640e-04
RIT:eBBH:1243             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99088    4.00356    1.177e-04
RIT:eBBH:1244             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99086    3.99954    1.340e-04
RIT:eBBH:1245             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99084    3.99552    1.480e-04
RIT:eBBH:1246             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99081    3.99149    2.313e-04
RIT:eBBH:1247             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99076    3.98139    1.892e-04
RIT:eBBH:1248             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99070    3.97128    1.471e-04
RIT:eBBH:1249             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99058    3.95096    1.031e-04
RIT:eBBH:1250             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99047    3.93054    9.882e-05
RIT:eBBH:1251             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99035    3.91002    2.036e-04
RIT:eBBH:1252             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99024    3.88938    2.490e-04
RIT:eBBH:1253             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99012    3.86864    1.507e-04
RIT:eBBH:1254             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99001    3.84779    1.226e-04
RIT:eBBH:1255             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98989    3.82682    2.015e-04
RIT:eBBH:1256             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98978    3.80573    4.289e-04
RIT:eBBH:1257             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98966    3.78453    3.990e-04
RIT:eBBH:1258             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98955    3.76321    2.577e-04
RIT:eBBH:1259             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98943    3.74177    2.322e-04
RIT:eBBH:1260             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98932    3.72020    3.847e-04
RIT:eBBH:1261             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98920    3.69851    6.182e-04
RIT:eBBH:1262             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98909    3.67669    9.406e-04
RIT:eBBH:1263             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98897    3.65474    7.819e-04
RIT:eBBH:1264             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98886    3.63265    6.653e-04
RIT:eBBH:1265             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98874    3.61043    6.047e-04
RIT:eBBH:1266             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98862    3.58808    5.920e-04
RIT:eBBH:1267             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98851    3.56558    6.671e-04
RIT:eBBH:1268             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98839    3.54294    7.956e-04
RIT:eBBH:1269             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98828    3.52016    7.212e-04
RIT:eBBH:1270             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98816    3.49723    1.226e-03
RIT:eBBH:1271             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98805    3.47414    1.648e-03
RIT:eBBH:1272             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98782    3.42751    2.239e-03
RIT:eBBH:1273             BBH:ecc     1.000    1.333    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.98747    3.35634    3.106e-03
RIT:eBBH:1282             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99429    4.83962    1.019e-03
RIT:eBBH:1283             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99383    4.57076    3.989e-03
RIT:eBBH:1284             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99357    4.40943    5.704e-03
RIT:eBBH:1285             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99340    4.30189    2.134e-03
RIT:eBBH:1286             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99320    4.16745    7.473e-03
RIT:eBBH:1287             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99324    4.19434    4.024e-03
RIT:eBBH:1288             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99312    4.11368    4.433e-03
RIT:eBBH:1289             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99316    4.14057    1.125e-02
RIT:eBBH:1290             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99304    4.05991    4.829e-03
RIT:eBBH:1291             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99308    4.08679    1.483e-02
RIT:eBBH:1292             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99296    4.00613    1.540e-02
RIT:eBBH:1293             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99300    4.03302    5.641e-03
RIT:eBBH:1294             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99288    3.95236    3.508e-03
RIT:eBBH:1295             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99292    3.97925    4.882e-03
RIT:eBBH:1296             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99280    3.89859    1.272e-02
RIT:eBBH:1297             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99284    3.92547    8.469e-03
RIT:eBBH:1298             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99273    3.84481    2.020e-03
RIT:eBBH:1299             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99277    3.87170    1.654e-03
RIT:eBBH:1300             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99265    3.79104    1.329e-03
RIT:eBBH:1301             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99269    3.81793    3.124e-03
RIT:eBBH:1302             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99258    3.73726    1.341e-03
RIT:eBBH:1303             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99262    3.76415    8.971e-04
RIT:eBBH:1304             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99251    3.68349    2.401e-03
RIT:eBBH:1305             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99255    3.71038    1.886e-03
RIT:eBBH:1306             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99244    3.62972    7.173e-04
RIT:eBBH:1307             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99247    3.65660    3.002e-03
RIT:eBBH:1308             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99237    3.57594    2.835e-03
RIT:eBBH:1309             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99240    3.60283    1.389e-03
RIT:eBBH:1310             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99230    3.52217    3.394e-03
RIT:eBBH:1311             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99233    3.54906    3.499e-03
RIT:eBBH:1312             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99227    3.49528    4.028e-03
RIT:eBBH:1313             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99219    3.44151    7.011e-03
RIT:eBBH:1314             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99207    3.33396    8.228e-03
RIT:eBBH:1330             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99431    4.84409    6.676e-04
RIT:eBBH:1331             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99343    4.30586    3.814e-03
RIT:eBBH:1332             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99302    4.03674    4.563e-03
RIT:eBBH:1333             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99287    3.92910    7.515e-03
RIT:eBBH:1334             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99264    3.76763    8.872e-04
RIT:eBBH:1335             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99243    3.60616    1.274e-03
RIT:eBBH:1336             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99229    3.49851    3.862e-03
RIT:eBBH:1337             BBH:ecc     1.000    1.111    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99209    3.33704    8.253e-03
RIT:eBBH:1353             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99437    4.84408    3.562e-04
RIT:eBBH:1354             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99349    4.30585    5.275e-03
RIT:eBBH:1355             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99309    4.03673    4.302e-03
RIT:eBBH:1356             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99294    3.92909    7.351e-03
RIT:eBBH:1357             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99271    3.76762    8.909e-04
RIT:eBBH:1358             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99250    3.60615    1.370e-03
RIT:eBBH:1359             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99236    3.49850    4.257e-03
RIT:eBBH:1360             BBH:ecc     1.000    1.250    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99217    3.33703    8.216e-03
RIT:eBBH:1376             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99447    4.84406    9.776e-04
RIT:eBBH:1377             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99361    4.30583    8.630e-03
RIT:eBBH:1378             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99322    4.03672    3.785e-03
RIT:eBBH:1379             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99307    3.92907    6.871e-03
RIT:eBBH:1380             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99285    3.76760    8.918e-04
RIT:eBBH:1381             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99264    3.60613    1.584e-03
RIT:eBBH:1382             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99251    3.49849    5.494e-03
RIT:eBBH:1383             BBH:ecc     1.000    1.429    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99232    3.33702    8.125e-03
RIT:eBBH:1399             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99465    4.84403    3.495e-04
RIT:eBBH:1400             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99382    4.30580    6.337e-03
RIT:eBBH:1401             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99344    4.03669    3.268e-03
RIT:eBBH:1402             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99329    3.92904    6.117e-03
RIT:eBBH:1403             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99308    3.76758    9.210e-04
RIT:eBBH:1404             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99288    3.60611    2.062e-03
RIT:eBBH:1405             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99275    3.49846    8.112e-03
RIT:eBBH:1406             BBH:ecc     1.000    1.667    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99256    3.33700    8.205e-03
RIT:eBBH:1422             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99492    4.83990    6.242e-04
RIT:eBBH:1423             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99414    4.30214    3.476e-03
RIT:eBBH:1424             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99378    4.03325    3.168e-03
RIT:eBBH:1425             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99364    3.92570    5.841e-03
RIT:eBBH:1426             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99344    3.76437    1.069e-03
RIT:eBBH:1427             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99325    3.60304    2.889e-03
RIT:eBBH:1428             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99312    3.49549    8.802e-03
RIT:eBBH:1429             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99295    3.33416    8.081e-03
RIT:eBBH:1445             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99534    4.84390    5.441e-04
RIT:eBBH:1446             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99462    4.30569    9.210e-03
RIT:eBBH:1447             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99429    4.03658    1.692e-02
RIT:eBBH:1448             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99416    3.92894    3.837e-03
RIT:eBBH:1449             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99398    3.76747    1.185e-03
RIT:eBBH:1450             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99380    3.60601    3.652e-03
RIT:eBBH:1451             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99369    3.49837    8.385e-03
RIT:eBBH:1452             BBH:ecc     1.000    2.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99352    3.33691    8.025e-03
RIT:eBBH:1468             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99572    4.84026    9.345e-04
RIT:eBBH:1469             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99505    4.30245    2.736e-03
RIT:eBBH:1470             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99475    4.03355    1.731e-02
RIT:eBBH:1471             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99463    3.92599    3.124e-03
RIT:eBBH:1472             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99446    3.76464    1.470e-03
RIT:eBBH:1473             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99430    3.60330    4.050e-03
RIT:eBBH:1474             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99420    3.49574    7.890e-03
RIT:eBBH:1475             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99405    3.33440    8.077e-03
RIT:eBBH:1491             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99635    4.84371    5.384e-04
RIT:eBBH:1492             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99578    4.30552    1.363e-02
RIT:eBBH:1493             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99552    4.03643    3.259e-03
RIT:eBBH:1494             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99542    3.92879    6.998e-03
RIT:eBBH:1495             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99528    3.76733    1.498e-03
RIT:eBBH:1496             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99514    3.60587    6.934e-03
RIT:eBBH:1497             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99505    3.49824    9.468e-03
RIT:eBBH:1498             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99492    3.33678    8.644e-03
RIT:eBBH:1514             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99683    4.84362    3.042e-02
RIT:eBBH:1515             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99634    4.30544    1.581e-02
RIT:eBBH:1516             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99611    4.03635    1.052e-03
RIT:eBBH:1517             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99603    3.92872    7.788e-03
RIT:eBBH:1518             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99590    3.76726    1.499e-03
RIT:eBBH:1519             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99578    3.60581    1.526e-02
RIT:eBBH:1520             BBH:ecc     1.000    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99570    3.49817    9.513e-03
RIT:eBBH:1537             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99721    4.84356    1.141e-01
RIT:eBBH:1538             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99677    4.30538    3.556e-02
RIT:eBBH:1539             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99657    4.03630    1.120e-01
RIT:eBBH:1540             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99650    3.92866    1.155e-01
RIT:eBBH:1541             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99639    3.76721    3.803e-03
RIT:eBBH:1542             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99628    3.60576    1.333e-02
RIT:eBBH:1543             BBH:ecc     1.000    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99621    3.49812    8.072e-03
RIT:eBBH:1560             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99751    4.84350    8.906e-03
RIT:eBBH:1561             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99712    4.30534    7.181e-03
RIT:eBBH:1562             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99694    4.03625    2.124e-02
RIT:eBBH:1563             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99687    3.92862    4.545e-03
RIT:eBBH:1564             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99677    3.76717    3.809e-03
RIT:eBBH:1565             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99668    3.60572    1.355e-02
RIT:eBBH:1566             BBH:ecc     1.000    7.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99662    3.49809    9.017e-03
RIT:eBBH:1716             BBH:ecc     1.000    2.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99285    3.17313    2.613e-02
RIT:eBBH:1717             BBH:ecc     1.000    2.000    0.000    0.000    0.400    0.000    0.000    0.800          0.00        0.00     0.99283    3.18084    7.199e-03
RIT:eBBH:1718             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99283    3.18858    2.162e-02
RIT:eBBH:1719             BBH:ecc     1.000    2.000    0.000    0.000   -0.400    0.000    0.000    0.800          0.00        0.00     0.99284    3.19635    4.676e-03
RIT:eBBH:1720             BBH:ecc     1.000    2.000    0.000    0.000    0.800    0.000    0.000    0.400          0.00        0.00     0.99285    3.19144    2.316e-03
RIT:eBBH:1721             BBH:ecc     1.000    2.000    0.000    0.000    0.400    0.000    0.000    0.400          0.00        0.00     0.99283    3.19948    5.105e-03
RIT:eBBH:1722             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.400          0.00        0.00     0.99283    3.20754    9.179e-03
RIT:eBBH:1723             BBH:ecc     1.000    2.000    0.000    0.000    0.800    0.000    0.000    0.000          0.00        0.00     0.99285    3.20988    8.747e-03
RIT:eBBH:1724             BBH:ecc     1.000    2.000    0.000    0.000   -0.800    0.000    0.000    0.800          0.00        0.00     0.99286    3.20415    3.659e-03
RIT:eBBH:1725             BBH:ecc     1.000    2.000    0.000    0.000   -0.400    0.000    0.000    0.400          0.00        0.00     0.99284    3.21563    8.966e-03
RIT:eBBH:1726             BBH:ecc     1.000    2.000    0.000    0.000    0.400    0.000    0.000    0.000          0.00        0.00     0.99284    3.21823    9.334e-03
RIT:eBBH:1740             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99436    4.90009    3.942e-04
RIT:eBBH:1741             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99346    4.35564    1.254e-03
RIT:eBBH:1742             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99305    4.08341    5.098e-04
RIT:eBBH:1743             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99289    3.97452    4.309e-04
RIT:eBBH:1744             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99266    3.81118    8.305e-03
RIT:eBBH:1745             BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99244    3.64785    6.025e-03
RIT:eBBH:1763             BBH:ecc     1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99445    4.93534    1.781e-04
RIT:eBBH:1764             BBH:ecc     1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99353    4.38697    4.238e-04
RIT:eBBH:1765             BBH:ecc     1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99311    4.11279    1.893e-03
RIT:eBBH:1766             BBH:ecc     1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99295    4.00311    8.523e-03
RIT:eBBH:1767             BBH:ecc     1.000    1.000    0.000    0.000   -0.800    0.000    0.000   -0.800          0.00        0.00     0.99272    3.83860    5.568e-03
RIT:eBBH:1786             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99300    3.99301    1.370e-02
RIT:eBBH:1787             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99284    3.88653    4.131e-02
RIT:eBBH:1788             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99262    3.72681    4.216e-02
RIT:eBBH:1789             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99240    3.56709    2.935e-02
RIT:eBBH:1790             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99227    3.46061    1.424e-02
RIT:eBBH:1791             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99207    3.30089    6.677e-02
RIT:eBBH:1792             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99194    3.19441    2.459e-03
RIT:eBBH:1793             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99182    3.08793    4.972e-03
RIT:eBBH:1794             BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99164    2.92821    1.549e-02
RIT:eBBH:1807             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99303    3.96822    2.220e-02
RIT:eBBH:1808             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99287    3.86240    5.330e-02
RIT:eBBH:1809             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99264    3.70367    6.085e-02
RIT:eBBH:1810             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99243    3.54494    7.520e-02
RIT:eBBH:1811             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99229    3.43912    4.883e-02
RIT:eBBH:1812             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99209    3.28039    3.620e-02
RIT:eBBH:1813             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99196    3.17457    5.937e-03
RIT:eBBH:1814             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99183    3.06875    7.244e-02
RIT:eBBH:1815             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99165    2.91002    1.216e-02
RIT:eBBH:1816             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99138    2.64548    1.680e-02
RIT:eBBH:1817             BBH:ecc     1.000    1.000    0.000    0.000    0.800    0.000    0.000    0.800          0.00        0.00     0.99112    2.38093    4.035e-02
RIT:eBBH:1828             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99301    4.00151    2.866e-02
RIT:eBBH:1829             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99286    3.89480    1.607e-02
RIT:eBBH:1830             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99263    3.73474    1.160e-02
RIT:eBBH:1831             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99228    3.46797    1.858e-03
RIT:eBBH:1832             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99195    3.20121    4.616e-03
RIT:eBBH:1833             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.800          0.00        0.00     0.99165    2.93444    1.707e-02
RIT:eBBH:1842             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99555    4.10272    2.729e-03
RIT:eBBH:1843             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99545    3.99331    6.441e-03
RIT:eBBH:1844             BBH:ecc     1.000    4.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99531    3.82920    5.072e-03
RIT:eBBH:1862             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99510    4.37072    1.646e-03
RIT:eBBH:1863             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99479    4.09755    4.676e-04
RIT:eBBH:1864             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99467    3.98828    1.086e-02
RIT:eBBH:1865             BBH:ecc     1.000    3.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99450    3.82438    6.088e-03
RIT:eBBH:1883             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99419    4.36187    1.487e-03
RIT:eBBH:1884             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99383    4.08926    1.478e-03
RIT:eBBH:1885             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99369    3.98021    2.841e-03
RIT:eBBH:1886             BBH:ecc     1.000    2.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99348    3.81664    7.371e-03
RIT:eBBH:1899             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99437    4.88860    2.970e-04
RIT:eBBH:1900             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99347    4.34542    3.622e-03
RIT:eBBH:1901             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99305    4.07383    1.177e-03
RIT:eBBH:1902             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99290    3.96520    1.557e-03
RIT:eBBH:1903             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99267    3.80224    4.182e-03
RIT:eBBH:1904             BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000   -0.800          0.00        0.00     0.99245    3.63929    6.941e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
ICC:0001                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.89032    7.874e-03
ICC:0002                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.77120    6.913e-03
ICC:0003                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.30637    8.465e-03
ICC:0004                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.80914    8.905e-03
ICC:0005                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.68661    3.262e-03
ICC:0006                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.72549    5.241e-03
ICC:0007                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.83676    7.505e-03
ICC:0008                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.83309    4.205e-03
ICC:0009                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.64744    7.923e-03
ICC:0010                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.32436    9.776e-03
ICC:0011                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.39451    1.413e-02
ICC:0012                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.55827    1.068e-02
ICC:0013                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.70471    4.504e-03
ICC:0014                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.72583    5.122e-03
ICC:0015                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.47851    1.593e-02
ICC:0016                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.63370    6.127e-03
ICC:0017                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.48802    1.624e-02
ICC:0018                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.91920    1.075e-02
ICC:0019                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.35095    1.093e-02
ICC:0020                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.75367    4.719e-03
ICC:0021                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.86432    5.971e-03
ICC:0022                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.78144    9.418e-03
ICC:0023                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.91715    8.805e-03
ICC:0024                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.80272    4.517e-03
ICC:0025                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.86229    5.535e-03
ICC:0026                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.80241    7.060e-03
ICC:0027                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.73852    7.302e-03
ICC:0028                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.43703    1.550e-02
ICC:0029                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.59654    9.168e-03
ICC:0030                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.56828    1.477e-02
ICC:0031                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.89179    5.441e-03
ICC:0032                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.40671    1.503e-02
ICC:0033                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99775    3.94653    1.455e-02
ICC:0034                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99624    3.76410    7.094e-03
ICC:0035                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.66976    3.202e-03
ICC:0036                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.51893    1.509e-02
ICC:0037                  BBH:ecc     1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     0.99509    3.90388    7.790e-03
ICC:0038                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    4.06236    3.268e-03
ICC:0039                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99630    3.32436    1.630e-02
ICC:0040                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.41502    1.675e-02
ICC:0041                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99780    4.13570    7.132e-03
ICC:0042                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99779    3.99553    5.863e-03
ICC:0043                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99514    3.66976    6.565e-03
ICC:0044                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99630    3.56828    2.444e-02
ICC:0045                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.38062    1.988e-02
ICC:0046                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    4.09828    4.706e-03
ICC:0047                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.30637    1.601e-02
ICC:0048                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.44932    1.421e-02
ICC:0049                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.41502    1.747e-02
ICC:0050                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.95275    6.965e-03
ICC:0051                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99780    4.10354    4.074e-03
ICC:0052                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    3.93793    1.186e-02
ICC:0053                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.47214    1.132e-02
ICC:0054                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.49491    5.813e-03
ICC:0055                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99630    3.40671    1.444e-02
ICC:0056                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99629    3.32436    1.918e-02
ICC:0057                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.66433    8.983e-03
ICC:0058                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99513    4.08830    4.544e-03
ICC:0059                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99513    3.73852    1.145e-02
ICC:0060                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.61939    1.193e-02
ICC:0061                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.47851    6.085e-03
ICC:0062                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    3.98959    9.498e-03
ICC:0063                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.46073    1.132e-02
ICC:0064                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.42646    1.607e-02
ICC:0065                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.43790    1.528e-02
ICC:0066                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99629    3.56828    1.175e-02
ICC:0067                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.87817    3.768e-03
ICC:0068                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99630    3.48802    6.585e-03
ICC:0069                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.44932    1.320e-02
ICC:0070                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.60813    1.230e-02
ICC:0071                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.21420    6.881e-03
ICC:0072                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.65312    1.002e-02
ICC:0073                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.50628    5.199e-03
ICC:0074                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99513    3.80272    7.179e-03
ICC:0075                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99514    3.51893    9.039e-03
ICC:0076                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.46073    1.294e-02
ICC:0077                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99513    3.91715    6.498e-03
ICC:0078                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99513    3.89032    1.271e-02
ICC:0079                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99514    3.35095    1.269e-02
ICC:0080                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.39451    1.226e-02
ICC:0081                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.35764    1.878e-02
ICC:0082                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.40356    1.779e-02
ICC:0083                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    4.02613    6.501e-03
ICC:0084                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99779    3.91920    4.711e-03
ICC:0085                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.63065    1.155e-02
ICC:0086                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.48353    7.014e-03
ICC:0087                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99629    3.40671    1.257e-02
ICC:0088                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99780    4.11427    4.783e-03
ICC:0089                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99513    4.08830    5.322e-03
ICC:0090                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.01823    1.918e-02
ICC:0091                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    3.96753    9.812e-03
ICC:0092                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.48353    9.712e-03
ICC:0093                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.52899    5.073e-03
ICC:0094                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.58557    1.240e-02
ICC:0095                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.42646    1.648e-02
ICC:0096                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.67554    7.637e-03
ICC:0097                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99779    3.95198    5.627e-03
ICC:0098                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.91561    5.579e-03
ICC:0099                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99779    3.96289    6.607e-03
ICC:0100                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99513    3.96724    4.103e-03
ICC:0101                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.52899    9.669e-03
ICC:0102                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.61939    2.303e-02
ICC:0103                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99515    3.11812    1.673e-02
ICC:0104                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99514    3.59654    7.465e-03
ICC:0105                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99513    3.86229    4.248e-03
ICC:0106                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.49491    8.539e-03
ICC:0107                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99513    4.13210    6.788e-03
ICC:0108                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99514    3.43703    5.238e-03
ICC:0109                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99779    3.97378    6.380e-03
ICC:0110                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.64744    1.420e-02
ICC:0111                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.57428    2.396e-02
ICC:0112                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.50628    7.669e-03
ICC:0113                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99628    4.07676    3.580e-03
ICC:0114                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.51764    7.841e-03
ICC:0115                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.80241    9.966e-03
ICC:0116                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99513    3.96724    6.466e-03
ICC:0117                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.51764    6.372e-03
ICC:0118                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.59686    1.211e-02
ICC:0119                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.59686    2.791e-02
ICC:0120                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99780    4.12499    6.843e-03
ICC:0121                  BBH:ecc     1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     0.99782    3.55166    8.947e-03
ICC:0122                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99629    3.48802    3.719e-03
ICC:0123                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.64189    1.094e-02
ICC:0124                  BBH:ecc     1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     0.99780    4.08204    6.246e-03
ICC:0125                  BBH:ecc     1.000    1.000    0.000    0.000   -0.250    0.000    0.000   -0.250          0.00        0.00     0.99628    3.97121    6.941e-03
ICC:0126                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.68674    6.399e-03
ICC:0127                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.43790    1.480e-02
ICC:0128                  BBH:ecc     1.000    1.000    0.000    0.000    0.250    0.000    0.000    0.250          0.00        0.00     0.99780    3.47214    8.830e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:GRA:0001             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.27510    1.839e-02
CoRe:GRA:0002             BBH:capt    1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01714    4.37293    3.880e-02
CoRe:GRA:0003             BBH:capt    1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01714    4.34794    1.594e-02
CoRe:GRA:0004             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.00100    4.59998    1.024e-03
CoRe:GRA:0005             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    3.94996    2.344e-02
CoRe:GRA:0006             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.06996    2.371e-02
CoRe:GRA:0007             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.00100    3.79998    6.257e-03
CoRe:GRA:0008             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.50002    2.756e-03
CoRe:GRA:0009             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.07001    2.207e-02
CoRe:GRA:0010             BBH:scat    1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01714    4.42291    8.403e-03
CoRe:GRA:0011             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.21002    2.802e-02
CoRe:GRA:0012             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01609    4.20000    1.959e-02
CoRe:GRA:0013             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.01996    1.487e-02
CoRe:GRA:0014             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.39996    1.864e-03
CoRe:GRA:0015             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.00100    4.01998    1.272e-02
CoRe:GRA:0016             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.00100    3.89998    1.195e-02
CoRe:GRA:0017             BBH:capt    1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01714    4.39792    2.915e-02
CoRe:GRA:0018             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.40002    4.704e-03
CoRe:GRA:0019             BBH:capt    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    3.60001    5.213e-02
CoRe:GRA:0020             BBH:capt    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.63002    1.628e-02
CoRe:GRA:0021             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.35010    3.096e-02
CoRe:GRA:0022             BBH:scat    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.44010    6.704e-03
CoRe:GRA:0023             BBH:capt    1.000    1.000    0.000    0.000    0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.12001    1.790e-02
CoRe:GRA:0024             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.12996    2.139e-02
CoRe:GRA:0025             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.60002    4.010e-03
CoRe:GRA:0026             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.25010    2.947e-02
CoRe:GRA:0027             BBH:capt    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    3.50001    1.515e-02
CoRe:GRA:0028             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.24996    2.158e-03
CoRe:GRA:0029             BBH:scat    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    3.80001    6.821e-03
CoRe:GRA:0030             BBH:scat    1.000    1.000    0.000    0.000    0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.30002    4.145e-03
CoRe:GRA:0031             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.19996    2.374e-03
CoRe:GRA:0032             BBH:capt    1.000    2.999    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01714    4.32295    2.869e-02
CoRe:GRA:0033             BBH:capt    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    3.40001    4.341e-02
CoRe:GRA:0034             BBH:scat    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01609    4.40001    4.470e-03
CoRe:GRA:0035             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.18001    2.745e-02
CoRe:GRA:0036             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01609    4.15000    2.772e-02
CoRe:GRA:0037             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.30002    4.171e-03
CoRe:GRA:0038             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.30010    1.954e-02
CoRe:GRA:0039             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.01996    1.466e-02
CoRe:GRA:0040             BBH:capt    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.67002    2.363e-02
CoRe:GRA:0041             BBH:capt    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.72002    1.987e-02
CoRe:GRA:0042             BBH:scat    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    4.12001    3.466e-03
CoRe:GRA:0043             BBH:scat    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    4.07001    3.090e-03
CoRe:GRA:0044             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.02014    4.32510    3.850e-02
CoRe:GRA:0045             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.24002    6.368e-03
CoRe:GRA:0046             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.09996    2.196e-02
CoRe:GRA:0047             BBH:capt    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01607    4.12001    1.609e-02
CoRe:GRA:0048             BBH:capt    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01609    4.25001    2.865e-02
CoRe:GRA:0049             BBH:capt    1.000    1.000    0.000    0.000    0.500    0.000    0.000    0.500          0.00        0.00     1.01619    3.70001    3.935e-02
CoRe:GRA:0050             BBH:capt    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.60002    2.465e-02
CoRe:GRA:0051             BBH:capt    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.66002    1.872e-02
CoRe:GRA:0052             BBH:scat    1.000    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01103    4.32496    2.925e-03
CoRe:GRA:0053             BBH:scat    1.000    1.000    0.000    0.000   -0.500    0.000    0.000   -0.500          0.00        0.00     1.01619    4.75002    4.070e-03
CoRe:GRA:0054             BBH:scat    1.000    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00        0.00     1.01609    4.35001    5.191e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:BAM:0037             BNS:qc      2.743    1.000    0.000    0.000    0.000    0.000    0.000    0.000       1006.23     1006.23     0.99194    4.25432    4.959e-03
CoRe:BAM:0039             BNS:qc      2.745    1.000    0.000    0.000    0.266    0.000    0.000    0.266       1001.83     1001.83     0.99188    4.50623    5.311e-03
CoRe:BAM:0062             BNS:qc      2.701    1.000    0.000    0.000   -0.180    0.000    0.000   -0.180       1531.53     1531.53     0.99210    4.10499    4.180e-02
CoRe:BAM:0064             BNS:qc      2.700    1.000    0.000    0.000    0.000    0.000    0.000    0.000       1531.53     1531.53     0.99206    4.28078    1.970e-02
CoRe:BAM:0066             BNS:qc      2.701    1.000    0.000    0.000    0.180    0.000    0.000    0.180       1531.53     1531.53     0.99203    4.45785    1.100e-02
CoRe:BAM:0070             BNS:qc      2.750    1.000    0.000    0.000    0.000    0.000    0.000    0.000       1388.64     1388.64     0.99221    4.31489    1.841e-02
CoRe:BAM:0095             BNS:qc      2.700    1.000    0.000    0.000    0.000    0.000    0.000    0.000        390.11      390.11     0.99178    4.21731    1.777e-03
CoRe:BAM:0101             BNS:qc      2.700    1.000    0.000    0.000    0.096    0.000    0.000    0.096        390.11      390.11     0.99176    4.31117    3.086e-03
CoRe:BAM:0104             BNS:qc      2.701    1.000    0.000    0.000    0.193    0.000    0.000    0.193        388.24      388.24     0.99174    4.40708    5.219e-03
CoRe:BAM:0130             BNS:qc      2.700    2.000    0.000    0.000    0.000    0.000    0.000    0.000         43.37     4089.51     0.99340    4.40382    2.318e-02
CoRe:BAM:0131             BNS:qc      2.700    1.750    0.000    0.000    0.000    0.000    0.000    0.000         66.43     2534.73     0.99313    4.40281    1.130e-02
CoRe:BAM:0136             BNS:qc      2.700    1.500    0.000    0.000    0.000    0.000    0.000    0.000        107.73     1489.41     0.99287    4.40253    4.439e-03
CoRe:BAM:0137             BNS:qc      2.700    1.250    0.000    0.000    0.000    0.000    0.000    0.000        191.02      812.47     0.99267    4.40228    4.036e-04
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:BAM:0001             BNS:qc      2.700    1.000    0.000    0.000    0.000    0.000    0.000    0.000        126.73      126.73     0.99173    4.20457    3.665e-03
CoRe:BAM:0081             BNS:qc      2.500    1.500    0.000    0.000    0.000    0.000    0.000    0.000        863.78     7022.37     0.99300    4.43802    7.825e-02
CoRe:BAM:0089             BNS:qc      2.750    1.250    0.000    0.000    0.000    0.000    0.000    0.000        781.95     2578.47     0.99225    4.30146    2.883e-02
CoRe:BAM:0091             BNS:qc      2.750    1.500    0.000    0.000    0.000    0.000    0.000    0.000        502.25     4391.14     0.99244    4.29700    5.026e-02
CoRe:BAM:0094             BNS:qc      2.888    2.059    0.000    0.000    0.000    0.000    0.000    0.000        182.88     9279.91     0.99300    4.27731    8.401e-02
CoRe:BAM:0097             BNS:qc      2.700    1.000    0.000    0.000    0.000    0.000    0.000    0.000        390.11      390.11     0.99171    4.20183    1.197e-03
CoRe:BAM:0120             BNS:qc      2.750    1.000    0.000    0.000    0.000    0.000    0.000    0.000        346.06      346.06     0.99186    4.23472    3.351e-03
CoRe:BAM:0124             BNS:qc      2.500    1.500    0.000    0.000    0.000    0.000    0.000    0.000        191.03     2313.73     0.99283    4.39123    2.226e-02
CoRe:BAM:0126             BNS:qc      2.750    1.250    0.000    0.000    0.000    0.000    0.000    0.000        168.04      728.08     0.99202    4.24882    1.399e-03
CoRe:BAM:0127             BNS:qc      2.748    1.503    0.000    0.000    0.000    0.000    0.000    0.000         93.13     1367.85     0.99225    4.25061    5.646e-03
CoRe:BAM:0107             BNS:qc      2.461    1.224    0.000    0.000    0.000    0.000    0.000    0.000        382.68     1312.11     0.99294    4.47952    1.118e-02
CoRe:BAM:0108             BNS:qc      2.461    1.224    0.000    0.000    0.141    0.000    0.000    0.109        382.68     1305.25     0.99293    4.63538    1.333e-02
CoRe:BAM:0109             BNS:qc      2.461    1.224    0.000    0.000   -0.141    0.000    0.000   -0.109        380.85     1305.25     0.99291    4.31356    1.185e-02
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:BAM:0113             BNS:ecc     2.715    1.000    0.000    0.000    0.000    0.000    0.000    0.000        375.40      375.40     0.99530    4.58556    9.183e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:BAM:0190             BHNS:qc     4.260    1.910    0.000    0.000    0.001    0.000    0.000    0.000          0.00     1000.00     0.99061    3.76231    1.137e-02
CoRe:BAM:0196             BHNS:qc     4.700    2.210    0.000    0.000   -0.299    0.000    0.000    0.000          0.00     1000.00     0.98936    3.18712    8.901e-03
CoRe:BAM:0204             BHNS:qc     4.230    1.950    0.000    0.000    0.001    0.000    0.000    0.000          0.00      266.00     0.99054    3.76622    8.003e-03
CoRe:BAM:0205             BHNS:qc     4.270    1.970    0.000    0.000    0.301    0.000    0.000    0.000          0.00      266.00     0.98829    4.27307    9.780e-03
CoRe:BAM:0208             BHNS:qc     4.510    2.540    0.000    0.000   -0.299    0.000    0.000    0.000          0.00      575.00     0.99113    3.12903    1.062e-02
CoRe:BAM:0209             BHNS:qc     4.670    2.260    0.000    0.000    0.300    0.000    0.000    0.000          0.00      266.00     0.98929    4.26931    6.353e-03
CoRe:BAM:0211             BHNS:qc     4.650    2.660    0.000    0.000   -0.595    0.000    0.000    0.000          0.00      575.00     0.99355    2.37561    2.102e-02
CoRe:BAM:0212             BHNS:qc     4.650    2.660    0.000    0.000    0.598    0.000    0.000    0.000          0.00      575.00     0.99355    5.26360    1.534e-02
CoRe:BAM:0213             BHNS:qc     4.820    2.360    0.000    0.000    0.599    0.000    0.000    0.000          0.00      266.00     0.98963    4.88001    1.835e-02
CoRe:BAM:0217             BHNS:qc     6.350    3.990    0.000    0.000    0.599    0.000    0.000    0.000          0.00      575.00     0.99213    5.78832    8.048e-03
CoRe:BAM:0218             BHNS:qc     6.510    3.540    0.000    0.000    0.599    0.000    0.000    0.000          0.00      266.00     0.99232    5.49549    3.186e-03
CoRe:BAM:0222             BHNS:qc     6.510    4.110    0.000    0.000    0.697    0.000    0.000    0.000          0.00      575.00     0.99232    6.19139    9.561e-03
CoRe:BAM:long             BHNS:qc     4.720    2.710    0.000    0.000    0.680    0.000    0.000    0.000          0.00      575.00     0.99576    5.90465    3.382e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
CoRe:BAM:long_prec        BHNS:prec   5.010    2.470    0.432    0.432    0.435    0.000    0.000    0.000          0.00      494.00     0.99401    5.32688    1.395e-02
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
SXS:BHNS:0001             BHNS:qc     9.800    6.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      526.00     0.99534    3.96836    6.696e-04
SXS:BHNS:0002             BHNS:qc     4.200    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      791.00     0.99276    4.23632    6.576e-03
SXS:BHNS:0003             BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      607.00     1.00000    3.03726    6.396e-03
SXS:BHNS:0004             BHNS:qc     2.800    1.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      791.00     0.99218    4.30972    4.337e-02
SXS:BHNS:0005             BHNS:qc     2.800    1.000    0.000    0.000    0.000    0.000    0.000   -0.200          0.00      791.00     0.99287    4.33893    1.321e-01
SXS:BHNS:0006             BHNS:qc     3.500    1.500    0.000    0.000    0.000    0.000    0.000    0.000          0.00      791.00     0.99292    4.41950    1.315e-02
SXS:BHNS:0007             BHNS:qc     4.200    2.000    0.000    0.000    0.000    0.000    0.000   -0.200          0.00      791.00     0.99320    4.25644    2.761e-02
SXS-BHNS0008              BHNS:qc     5.602    3.002    0.000    0.000    0.899    0.000    0.000    0.000          0.00      791.00                           9.146e-03
SXS-BHNS0009              BHNS:qc     7.003    4.002    0.000    0.000    0.899    0.000    0.000    0.000          0.00      791.00                           3.682e-03
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------
SACRA:2H-Q2M135a75        BHNS:qc     4.050    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     2327.00                           1.630e-01
SACRA:1.5H-Q2M135a75      BHNS:qc     4.050    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1212.00                           8.120e-02
SACRA:H-Q2M135a75         BHNS:qc     4.050    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      608.00                           3.795e-02
SACRA:HB-Q2M135a75        BHNS:qc     4.050    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      423.00                           1.500e-02
SACRA:B-Q2M135a75         BHNS:qc     4.050    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      288.00                           4.247e-03
SACRA:2H-Q2M135a5         BHNS:qc     4.050    2.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     2327.00                           8.953e-02
SACRA:1.5H-Q2M135a5       BHNS:qc     4.050    2.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1212.00                           3.665e-02
SACRA:H-Q2M135a5          BHNS:qc     4.050    2.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      608.00                           6.791e-03
SACRA:HB-Q2M135a5         BHNS:qc     4.050    2.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      423.00                           4.917e-03
SACRA:B-Q2M135a5          BHNS:qc     4.050    2.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      288.00                           4.355e-03
SACRA:2H-Q2M135a-5        BHNS:qc     4.050    2.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00     2327.00                           5.786e-02
SACRA:H-Q2M135a-5         BHNS:qc     4.050    2.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00      608.00                           1.319e-02
SACRA:HB-Q2M135a-5        BHNS:qc     4.050    2.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00      423.00                           9.582e-03
SACRA:B-Q2M135a-5         BHNS:qc     4.050    2.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00      288.00                           8.610e-03
SACRA:2H-Q2M12a75         BHNS:qc     3.600    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     4392.00                           1.815e-01
SACRA:H-Q2M12a75          BHNS:qc     3.600    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1227.00                           7.856e-02
SACRA:HB-Q2M12a75         BHNS:qc     3.600    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      876.00                           5.881e-02
SACRA:B-Q2M12a75          BHNS:qc     3.600    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      615.00                           3.383e-02
SACRA:2H-Q2M145a75        BHNS:qc     4.350    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1566.00                           1.320e-01
SACRA:H-Q2M145a75         BHNS:qc     4.350    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      387.00                           1.009e-02
SACRA:HB-Q2M145a75        BHNS:qc     4.350    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      264.00                           2.674e-03
SACRA:B-Q2M145a75         BHNS:qc     4.350    2.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      176.00                           1.826e-02
SACRA:2H-Q3M135a75        BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     2327.00                           7.964e-02
SACRA:1.5H-Q3M135a75      BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1212.00                           4.091e-02
SACRA:H-Q3M135a75         BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      608.00                           4.726e-02
SACRA:HB-Q3M135a75        BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      423.00                           2.994e-02
SACRA:B-Q3M135a75         BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      288.00                           7.238e-03
SACRA:2H-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     2327.00                           4.909e-02
SACRA:1.5H-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1212.00                           1.744e-02
SACRA:H-Q3M135a5          BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      608.00                           1.374e-02
SACRA:HB-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      423.00                           6.001e-03
SACRA:B-Q3M135a5          BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      288.00                           5.586e-03
SACRA:HB-Q3M135a-5        BHNS:qc     5.400    3.000    0.000    0.000   -0.500    0.000    0.000    0.000          0.00      423.00                           9.798e-03
SACRA:2H-Q4M135a75        BHNS:qc     6.750    4.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     2327.00                           6.153e-02
SACRA:H-Q4M135a75         BHNS:qc     6.750    4.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      608.00                           4.912e-02
SACRA:HB-Q4M135a75        BHNS:qc     6.750    4.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      423.00                           3.475e-02
SACRA:B-Q4M135a75         BHNS:qc     6.750    4.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      288.00                           3.947e-02
SACRA:2H-Q4M135a5         BHNS:qc     6.750    4.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     2327.00                           1.562e-02
SACRA:H-Q4M135a5          BHNS:qc     6.750    4.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      608.00                           4.582e-03
SACRA:HB-Q4M135a5         BHNS:qc     6.750    4.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      423.00                           3.963e-03
SACRA:B-Q4M135a5          BHNS:qc     6.750    4.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      288.00                           4.606e-03
SACRA:2H-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     2327.00                           2.476e-02
SACRA:H-Q5M135a75         BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      608.00                           1.491e-02
SACRA:HB-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      423.00                           1.705e-02
SACRA:B-Q5M135a75         BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      288.00                           1.916e-02
SACRA:2H-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     2327.00                           8.688e-02
SACRA:H-Q2M135            BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      608.00                           1.217e-02
SACRA:HB-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      423.00                           4.159e-03
SACRA:HBs-Q2M135          BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      376.00                           4.547e-03
SACRA:HBss-Q2M135         BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      301.00                           1.140e-02
SACRA:B-Q2M135            BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      288.00                           7.878e-03
SACRA:Bs-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      228.00                           9.703e-03
SACRA:Bss-Q2M135          BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      142.00                           8.682e-03
SACRA:2H-Q3M135           BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     2327.00                           2.213e-02
SACRA:H-Q3M135            BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      608.00                           1.355e-02
SACRA:HB-Q3M135           BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      423.00                           1.290e-02
SACRA:B-Q3M135            BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      288.00                           8.916e-03
SACRA:2H-Q2M12            BHNS:qc     3.600    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     4392.00                           1.660e-01
SACRA:H-Q2M12             BHNS:qc     3.600    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1227.00                           3.440e-02
SACRA:HB-Q2M12            BHNS:qc     3.600    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      876.00                           2.601e-02
SACRA:B-Q2M12             BHNS:qc     3.600    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      615.00                           1.199e-02
SACRA:APR4-Q3M135a75      BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      320.00                           1.215e-02
SACRA:ALF2-Q3M135a75      BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      739.00                           1.025e-02
SACRA:H4-Q3M135a75        BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1116.00                           2.415e-02
SACRA:MS1-Q3M135a75       BHNS:qc     5.400    3.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1758.00                           4.220e-02
SACRA:APR4-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      320.00                           6.463e-03
SACRA:ALF2-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      739.00                           7.070e-03
SACRA:H4-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1116.00                           1.159e-02
SACRA:MS1-Q3M135a5        BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1758.00                           2.168e-02
SACRA:APR4-Q3M135         BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      320.00                           6.809e-03
SACRA:ALF2-Q3M135         BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      739.00                           1.023e-02
SACRA:H4-Q3M135           BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1116.00                           1.872e-02
SACRA:MS1-Q3M135          BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1758.00                           1.287e-02
SACRA:APR4-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      320.00                           3.513e-03
SACRA:ALF2-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      739.00                           9.885e-03
SACRA:H4-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1116.00                           3.179e-02
SACRA:MS1-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1758.00                           1.301e-02
SACRA:APR4-Q5M135a5       BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      320.00                           2.406e-03
SACRA:ALF2-Q5M135a5       BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      739.00                           3.706e-03
SACRA:H4-Q5M135a5         BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1116.00                           7.049e-03
SACRA:MS1-Q5M135a5        BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1758.00                           1.661e-02
SACRA:APR4-Q7M135a75      BHNS:qc    10.800    7.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      320.00                           6.276e-03
SACRA:ALF2-Q7M135a75      BHNS:qc    10.800    7.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      739.00                           2.145e-03
SACRA:H4-Q7M135a75        BHNS:qc    10.800    7.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1116.00                           6.183e-03
SACRA:MS1-Q7M135a75       BHNS:qc    10.800    7.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1758.00                           1.793e-02
SACRA:APR4-Q7M135a5       BHNS:qc    10.800    7.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      320.00                           4.015e-03
SACRA:ALF2-Q7M135a5       BHNS:qc    10.800    7.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      739.00                           2.245e-03
SACRA:H4-Q7M135a5         BHNS:qc    10.800    7.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1116.00                           2.371e-03
SACRA:MS1-Q7M135a5        BHNS:qc    10.800    7.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1758.00                           2.468e-03
SACRA:125Hs-Q2M135        BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      931.00                           2.672e-02
SACRA:Hs-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      597.00                           2.843e-02
SACRA:B-Q4M135            BHNS:qc     6.750    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      288.00                           2.735e-03
SACRA:Hl-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      613.00                           5.604e-03
SACRA:15H-Q5M135          BHNS:qc     8.100    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1211.00                           5.951e-03
SACRA:Hss-Q2M135          BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      580.00                           1.315e-02
SACRA:B-Q5M135            BHNS:qc     8.100    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      288.00                           3.855e-03
SACRA:125H-Q2M135         BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      862.00                           5.934e-02
SACRA:15H-Q4M135          BHNS:qc     6.750    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1211.00                           4.407e-03
SACRA:HBl-Q2M135          BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      453.00                           1.941e-03
SACRA:125Hl-Q2M135        BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      820.00                           4.530e-02
SACRA:15Hl-Q2M135         BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1084.00                           8.601e-02
SACRA:Bl-Q2M135           BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      333.00                           4.875e-03
SACRA:15H-Q2M135          BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1211.00                           2.747e-02
SACRA:15Hs-Q2M135         BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1423.00                           3.848e-02
SACRA:15Hss-Q2M135        BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1864.00                           5.032e-02
SACRA:H-Q5M135            BHNS:qc     8.100    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      605.00                           4.776e-03
SACRA:15H-Q3M135          BHNS:qc     5.400    3.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1211.00                           1.823e-02
SACRA:125Hss-Q2M135       BHNS:qc     4.050    2.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     1062.00                           3.255e-02
SACRA:2H-Q5M135           BHNS:qc     8.100    5.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     2319.00                           6.240e-03
SACRA:H-Q4M135            BHNS:qc     6.750    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00      605.00                           3.808e-03
SACRA:2H-Q4M135           BHNS:qc     6.750    4.000    0.000    0.000    0.000    0.000    0.000    0.000          0.00     2319.00                           1.158e-02
SACRA:Hl-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      613.00                           1.076e-02
SACRA:125Hs-Q3M135a5      BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      931.00                           7.596e-03
SACRA:15Hl-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1084.00                           7.064e-03
SACRA:HBss-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      301.00                           5.681e-03
SACRA:H-Q5M135a5          BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      605.00                           4.072e-03
SACRA:Hss-Q3M135a5        BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      580.00                           9.978e-03
SACRA:HBl-Q3M135a5        BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      453.00                           4.191e-03
SACRA:125H-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      862.00                           5.323e-03
SACRA:125Hss-Q3M135a5     BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1062.00                           1.164e-02
SACRA:B-Q5M135a5          BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      288.00                           4.934e-03
SACRA:15H-Q4M135a5        BHNS:qc     6.750    4.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1211.00                           1.368e-02
SACRA:Bss-Q3M135a5        BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      141.00                           5.714e-03
SACRA:15Hs-Q3M135a5       BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1423.00                           1.766e-02
SACRA:Bl-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      333.00                           2.962e-03
SACRA:15Hss-Q3M135a5      BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1864.00                           3.197e-02
SACRA:15H-Q5M135a5        BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     1211.00                           2.194e-02
SACRA:Bs-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      227.00                           3.933e-03
SACRA:2H-Q5M135a5         BHNS:qc     8.100    5.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00     2319.00                           5.457e-03
SACRA:HBs-Q3M135a5        BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      375.00                           1.281e-02
SACRA:125Hl-Q3M135a5      BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      820.00                           2.394e-03
SACRA:Hs-Q3M135a5         BHNS:qc     5.400    3.000    0.000    0.000    0.500    0.000    0.000    0.000          0.00      597.00                           1.067e-02
SACRA:B-Q4M135a25         BHNS:qc     6.750    4.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      288.00                           6.860e-03
SACRA:B-Q5M135a25         BHNS:qc     8.100    5.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      288.00                           2.763e-03
SACRA:H-Q4M135a25         BHNS:qc     6.750    4.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      605.00                           3.278e-03
SACRA:15H-Q4M135a25       BHNS:qc     6.750    4.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     1211.00                           5.317e-03
SACRA:H-Q5M135a25         BHNS:qc     8.100    5.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      605.00                           6.114e-03
SACRA:15H-Q3M135a25       BHNS:qc     5.400    3.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     1211.00                           7.144e-03
SACRA:B-Q3M135a25         BHNS:qc     5.400    3.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      288.00                           3.934e-03
SACRA:2H-Q5M135a25        BHNS:qc     8.100    5.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     2319.00                           8.219e-03
SACRA:15H-Q5M135a25       BHNS:qc     8.100    5.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     1211.00                           4.511e-03
SACRA:H-Q3M135a25         BHNS:qc     5.400    3.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00      605.00                           5.180e-03
SACRA:2H-Q3M135a25        BHNS:qc     5.400    3.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     2319.00                           2.740e-02
SACRA:2H-Q4M135a25        BHNS:qc     6.750    4.000    0.000    0.000    0.250    0.000    0.000    0.000          0.00     2319.00                           1.130e-02
SACRA:Hs-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      597.00                           6.191e-03
SACRA:Bss-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      141.00                           8.124e-03
SACRA:15H-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1211.00                           2.240e-02
SACRA:HBss-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      301.00                           9.930e-03
SACRA:125Hs-Q5M135a75     BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      931.00                           1.305e-02
SACRA:15Hss-Q5M135a75     BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1864.00                           1.137e-02
SACRA:125H-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      862.00                           1.145e-02
SACRA:15H-Q4M135a75       BHNS:qc     6.750    4.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1211.00                           2.853e-02
SACRA:125Hl-Q5M135a75     BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      820.00                           1.069e-02
SACRA:15Hs-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1423.00                           3.244e-02
SACRA:125Hss-Q5M135a75    BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1062.00                           2.260e-02
SACRA:Bs-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      227.00                           5.823e-03
SACRA:Hss-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      580.00                           8.060e-03
SACRA:Bl-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      333.00                           6.827e-03
SACRA:HBs-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      375.00                           1.041e-02
SACRA:Hl-Q5M135a75        BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      613.00                           5.734e-03
SACRA:HBl-Q5M135a75       BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00      453.00                           3.817e-03
SACRA:15Hl-Q5M135a75      BHNS:qc     8.100    5.000    0.000    0.000    0.750    0.000    0.000    0.000          0.00     1084.00                           1.901e-02
#--------------------------------------------------------------------------------------------------------------------------------------------------------------------------

